Universal piecewise polynomiality for counting curves in toric surfaces

Inspired by piecewise polynomiality results of double Hurwitz numbers, Ardila and Brugall\'e introduced an enumerative problem which they call double Gromov--Witten invariants of Hirzebruch surfaces. These invariants serve as a two-dimensional analogue and satisfy a similar piecewise polynomial structure. More precisely, they introduced the enumeration of curves in Hirzebruch surfaces satisfying point conditions and tangency conditions on the two parallel toric boundaries. These conditions are stored in four partitions and the resulting invariants are piecewise polynomial in their entries. Moreover, they found that these expressions also behave polynomially with respect to the parameter determining the underlying Hirzebruch surfaces. Based on work of Ardila and Block, they proposed that such a polynomiality could also hold while changing between more general toric surfaces corresponding to $h$-transverse polygons. In this work, we answer this question affirmatively. Moreover, we express the resulting invariants for $h$-transverse polygons as matrix elements in the two-dimensional bosonic Fock space.

==> (inline-0) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,630); %set diagram left start at 0, and has height of 630

%Shape: Polygon [id:ds8475052937470313] 
\draw   (323,56) -- (443,115) -- (262,116) -- (262,86) -- (293,56) -- cycle ;
%Shape: Circle [id:dp4470763645500524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256,115.5) .. controls (256,111.91) and (258.91,109) .. (262.5,109) .. controls (266.09,109) and (269,111.91) .. (269,115.5) .. controls (269,119.09) and (266.09,122) .. (262.5,122) .. controls (258.91,122) and (256,119.09) .. (256,115.5) -- cycle ;
%Shape: Circle [id:dp0278087983166444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.5,86) .. controls (255.5,82.41) and (258.41,79.5) .. (262,79.5) .. controls (265.59,79.5) and (268.5,82.41) .. (268.5,86) .. controls (268.5,89.59) and (265.59,92.5) .. (262,92.5) .. controls (258.41,92.5) and (255.5,89.59) .. (255.5,86) -- cycle ;
%Shape: Circle [id:dp3911146684487228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.5,115) .. controls (436.5,111.41) and (439.41,108.5) .. (443,108.5) .. controls (446.59,108.5) and (449.5,111.41) .. (449.5,115) .. controls (449.5,118.59) and (446.59,121.5) .. (443,121.5) .. controls (439.41,121.5) and (436.5,118.59) .. (436.5,115) -- cycle ;
%Shape: Circle [id:dp3364617147821578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,56) .. controls (316,52.13) and (319.13,49) .. (323,49) .. controls (326.87,49) and (330,52.13) .. (330,56) .. controls (330,59.87) and (326.87,63) .. (323,63) .. controls (319.13,63) and (316,59.87) .. (316,56) -- cycle ;
%Shape: Circle [id:dp9594187777649661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286,56) .. controls (286,52.13) and (289.13,49) .. (293,49) .. controls (296.87,49) and (300,52.13) .. (300,56) .. controls (300,59.87) and (296.87,63) .. (293,63) .. controls (289.13,63) and (286,59.87) .. (286,56) -- cycle ;
%Straight Lines [id:da26394168053333855] 
\draw    (35.36,212.11) -- (121.75,212.11) ;
\draw [shift={(121.75,212.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(31,212.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da8782554821860804] 
\draw    (121.75,212.11) -- (176.88,212.11) ;
\draw [shift={(181.24,212.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(121.75,212.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Curve Lines [id:da46787630131984836] 
\draw    (121.75,212.11) .. controls (161.08,182.21) and (200.4,178.55) .. (239.73,209.65) ;
\draw [shift={(242.75,212.11)}, rotate = 39.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(121.75,212.11)}, rotate = 322.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5758001543464162] 
\draw    (247.11,212.11) -- (303.25,212.11) ;
\draw [shift={(303.25,212.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(242.75,212.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da23569063627982678] 
\draw    (303.25,212.11) -- (389.64,212.11) ;
\draw [shift={(394,212.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(303.25,212.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da7077979023927115] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (88.48,169.18) -- (88.48,253) ;
%Straight Lines [id:da5025017239168372] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (348.63,172.24) -- (348.63,251.98) ;
%Straight Lines [id:da8495505994639263] 
\draw    (35.36,330) -- (121,330) ;
\draw [shift={(121,330)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(31,330)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da671657009379288] 
\draw    (121,330) -- (176.64,330) ;
\draw [shift={(181,330)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(121,330)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da25764771595022395] 
\draw    (185.36,330) -- (241,330) ;
\draw [shift={(241,330)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(181,330)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da06936943674333862] 
\draw    (241,330) -- (295.64,330) ;
\draw [shift={(300,330)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(241,330)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Curve Lines [id:da3218175469577489] 
\draw    (241,330) .. controls (280.2,300.6) and (338.61,287.53) .. (387.99,327.49) ;
\draw [shift={(391,330)}, rotate = 40.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(241,330)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9548696519282778] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86,296) -- (86,362) ;
%Straight Lines [id:da3608499840772297] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (348,291) -- (348,367) ;
%Straight Lines [id:da4682278664275157] 
\draw    (35.36,451) -- (120,451) ;
\draw [shift={(120,451)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(31,451)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5807532472745105] 
\draw    (120,451) -- (176.64,451) ;
\draw [shift={(181,451)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(120,451)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Curve Lines [id:da2012720028319015] 
\draw    (120,451) .. controls (158.8,421.9) and (199.48,420.09) .. (236.57,447.38) ;
\draw [shift={(240,450)}, rotate = 38.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(120,451)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da18827757399442424] 
\draw    (244.36,450) -- (301,450) ;
\draw [shift={(301,450)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(240,450)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9580460886413762] 
\draw    (301,450) -- (385.64,450) ;
\draw [shift={(390,450)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(301,450)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5239059345361228] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (85,414) -- (85,490) ;
%Straight Lines [id:da26596522901395936] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (347,418) -- (348,480) ;
%Straight Lines [id:da4952985678187709] 
\draw    (34.36,570) -- (120,570) ;
\draw [shift={(120,570)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(30,570)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da7388362742167673] 
\draw    (120,570) -- (176.64,570) ;
\draw [shift={(181,570)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(120,570)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9359054609683888] 
\draw    (185.36,570) -- (241,570) ;
\draw [shift={(241,570)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(181,570)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da911547787681203] 
\draw    (241,570) -- (295.64,570) ;
\draw [shift={(300,570)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(241,570)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Curve Lines [id:da959735011931586] 
\draw    (241,570) .. controls (299.2,528.29) and (353.64,539.27) .. (386.97,568.26) ;
\draw [shift={(390,571)}, rotate = 43.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(241,570)}, rotate = 324.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da27404168905583615] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86,533) -- (86,612) ;
%Straight Lines [id:da7743677104235542] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (342,531) -- (342,608) ;
%Shape: Ellipse [id:dp37178982834945606] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (236.2,212.11) .. controls (236.2,208.44) and (239.13,205.47) .. (242.75,205.47) .. controls (246.37,205.47) and (249.3,208.44) .. (249.3,212.11) .. controls (249.3,215.78) and (246.37,218.76) .. (242.75,218.76) .. controls (239.13,218.76) and (236.2,215.78) .. (236.2,212.11) -- cycle ;
%Shape: Circle [id:dp15063486276906635] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175,329.25) .. controls (175,325.52) and (178.02,322.5) .. (181.75,322.5) .. controls (185.48,322.5) and (188.5,325.52) .. (188.5,329.25) .. controls (188.5,332.98) and (185.48,336) .. (181.75,336) .. controls (178.02,336) and (175,332.98) .. (175,329.25) -- cycle ;
%Shape: Circle [id:dp5528163169174092] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (233.5,450) .. controls (233.5,446.41) and (236.41,443.5) .. (240,443.5) .. controls (243.59,443.5) and (246.5,446.41) .. (246.5,450) .. controls (246.5,453.59) and (243.59,456.5) .. (240,456.5) .. controls (236.41,456.5) and (233.5,453.59) .. (233.5,450) -- cycle ;
%Shape: Circle [id:dp47394405753689184] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (174.5,570) .. controls (174.5,566.41) and (177.41,563.5) .. (181,563.5) .. controls (184.59,563.5) and (187.5,566.41) .. (187.5,570) .. controls (187.5,573.59) and (184.59,576.5) .. (181,576.5) .. controls (177.41,576.5) and (174.5,573.59) .. (174.5,570) -- cycle ;
%Shape: Circle [id:dp6848897089011656] 
\draw   (624,210.5) .. controls (624,206.91) and (626.91,204) .. (630.5,204) .. controls (634.09,204) and (637,206.91) .. (637,210.5) .. controls (637,214.09) and (634.09,217) .. (630.5,217) .. controls (626.91,217) and (624,214.09) .. (624,210.5) -- cycle ;
%Shape: Circle [id:dp752066401988223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (714,210.5) .. controls (714,206.91) and (716.91,204) .. (720.5,204) .. controls (724.09,204) and (727,206.91) .. (727,210.5) .. controls (727,214.09) and (724.09,217) .. (720.5,217) .. controls (716.91,217) and (714,214.09) .. (714,210.5) -- cycle ;
%Shape: Circle [id:dp8901306469008927] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (773,210.5) .. controls (773,206.91) and (775.91,204) .. (779.5,204) .. controls (783.09,204) and (786,206.91) .. (786,210.5) .. controls (786,214.09) and (783.09,217) .. (779.5,217) .. controls (775.91,217) and (773,214.09) .. (773,210.5) -- cycle ;
%Shape: Circle [id:dp6002088378617643] 
\draw   (834,210.5) .. controls (834,206.91) and (836.91,204) .. (840.5,204) .. controls (844.09,204) and (847,206.91) .. (847,210.5) .. controls (847,214.09) and (844.09,217) .. (840.5,217) .. controls (836.91,217) and (834,214.09) .. (834,210.5) -- cycle ;
%Shape: Circle [id:dp24727318878954496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (895,210.5) .. controls (895,206.91) and (897.91,204) .. (901.5,204) .. controls (905.09,204) and (908,206.91) .. (908,210.5) .. controls (908,214.09) and (905.09,217) .. (901.5,217) .. controls (897.91,217) and (895,214.09) .. (895,210.5) -- cycle ;
%Shape: Circle [id:dp5945714726578928] 
\draw   (986,210.5) .. controls (986,206.91) and (988.91,204) .. (992.5,204) .. controls (996.09,204) and (999,206.91) .. (999,210.5) .. controls (999,214.09) and (996.09,217) .. (992.5,217) .. controls (988.91,217) and (986,214.09) .. (986,210.5) -- cycle ;
%Straight Lines [id:da4189973360765187] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (689.48,171.18) -- (689.48,255) ;
%Straight Lines [id:da2767103057595539] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (945.48,172.18) -- (945.48,256) ;
%Straight Lines [id:da8193883225663716] 
\draw    (637,211) -- (713,211) ;
%Straight Lines [id:da038955755068702524] 
\draw    (727,211) -- (772,211) ;
%Curve Lines [id:da5607732200206001] 
\draw    (787,210) .. controls (827,180) and (861,182) .. (894,211) ;
%Curve Lines [id:da042919851758515204] 
\draw    (727,211) .. controls (772,249) and (798,248) .. (833,211) ;
%Straight Lines [id:da681645961608939] 
\draw    (908,210) -- (986,210) ;
%Shape: Circle [id:dp542636696974719] 
\draw   (624,330.5) .. controls (624,326.91) and (626.91,324) .. (630.5,324) .. controls (634.09,324) and (637,326.91) .. (637,330.5) .. controls (637,334.09) and (634.09,337) .. (630.5,337) .. controls (626.91,337) and (624,334.09) .. (624,330.5) -- cycle ;
%Shape: Circle [id:dp026860361388812093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (714,330.5) .. controls (714,326.91) and (716.91,324) .. (720.5,324) .. controls (724.09,324) and (727,326.91) .. (727,330.5) .. controls (727,334.09) and (724.09,337) .. (720.5,337) .. controls (716.91,337) and (714,334.09) .. (714,330.5) -- cycle ;
%Shape: Circle [id:dp08070511773120037] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (773,330.5) .. controls (773,326.91) and (775.91,324) .. (779.5,324) .. controls (783.09,324) and (786,326.91) .. (786,330.5) .. controls (786,334.09) and (783.09,337) .. (779.5,337) .. controls (775.91,337) and (773,334.09) .. (773,330.5) -- cycle ;
%Shape: Circle [id:dp22350599407033878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (834,330.5) .. controls (834,326.91) and (836.91,324) .. (840.5,324) .. controls (844.09,324) and (847,326.91) .. (847,330.5) .. controls (847,334.09) and (844.09,337) .. (840.5,337) .. controls (836.91,337) and (834,334.09) .. (834,330.5) -- cycle ;
%Shape: Circle [id:dp11744954602839464] 
\draw   (895,330.5) .. controls (895,326.91) and (897.91,324) .. (901.5,324) .. controls (905.09,324) and (908,326.91) .. (908,330.5) .. controls (908,334.09) and (905.09,337) .. (901.5,337) .. controls (897.91,337) and (895,334.09) .. (895,330.5) -- cycle ;
%Shape: Circle [id:dp37089746903380183] 
\draw   (986,330.5) .. controls (986,326.91) and (988.91,324) .. (992.5,324) .. controls (996.09,324) and (999,326.91) .. (999,330.5) .. controls (999,334.09) and (996.09,337) .. (992.5,337) .. controls (988.91,337) and (986,334.09) .. (986,330.5) -- cycle ;
%Straight Lines [id:da11988107781991375] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (689.48,291.18) -- (689.48,375) ;
%Straight Lines [id:da7466170784933834] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (945.48,292.18) -- (945.48,376) ;
%Straight Lines [id:da7366272346135332] 
\draw    (637,331) -- (713,331) ;
%Straight Lines [id:da8617272224145689] 
\draw    (727,331) -- (772,331) ;
%Curve Lines [id:da09906184421947084] 
\draw    (727,331) .. controls (772,369) and (859,368) .. (894,331) ;
%Straight Lines [id:da30937237393060535] 
\draw    (785,331) -- (833,331) ;
%Shape: Circle [id:dp7579476641690541] 
\draw   (624,451.5) .. controls (624,447.91) and (626.91,445) .. (630.5,445) .. controls (634.09,445) and (637,447.91) .. (637,451.5) .. controls (637,455.09) and (634.09,458) .. (630.5,458) .. controls (626.91,458) and (624,455.09) .. (624,451.5) -- cycle ;
%Shape: Circle [id:dp9688568118025338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (714,451.5) .. controls (714,447.91) and (716.91,445) .. (720.5,445) .. controls (724.09,445) and (727,447.91) .. (727,451.5) .. controls (727,455.09) and (724.09,458) .. (720.5,458) .. controls (716.91,458) and (714,455.09) .. (714,451.5) -- cycle ;
%Shape: Circle [id:dp37395338979819104] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (773,451.5) .. controls (773,447.91) and (775.91,445) .. (779.5,445) .. controls (783.09,445) and (786,447.91) .. (786,451.5) .. controls (786,455.09) and (783.09,458) .. (779.5,458) .. controls (775.91,458) and (773,455.09) .. (773,451.5) -- cycle ;
%Shape: Circle [id:dp3554472910521793] 
\draw   (834,451.5) .. controls (834,447.91) and (836.91,445) .. (840.5,445) .. controls (844.09,445) and (847,447.91) .. (847,451.5) .. controls (847,455.09) and (844.09,458) .. (840.5,458) .. controls (836.91,458) and (834,455.09) .. (834,451.5) -- cycle ;
%Shape: Circle [id:dp367352289757386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (895,451.5) .. controls (895,447.91) and (897.91,445) .. (901.5,445) .. controls (905.09,445) and (908,447.91) .. (908,451.5) .. controls (908,455.09) and (905.09,458) .. (901.5,458) .. controls (897.91,458) and (895,455.09) .. (895,451.5) -- cycle ;
%Shape: Circle [id:dp550465885606259] 
\draw   (986,451.5) .. controls (986,447.91) and (988.91,445) .. (992.5,445) .. controls (996.09,445) and (999,447.91) .. (999,451.5) .. controls (999,455.09) and (996.09,458) .. (992.5,458) .. controls (988.91,458) and (986,455.09) .. (986,451.5) -- cycle ;
%Straight Lines [id:da8294349940045647] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (689.48,412.18) -- (689.48,496) ;
%Straight Lines [id:da771265222601871] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (945.48,413.18) -- (945.48,497) ;
%Straight Lines [id:da0011144957634008357] 
\draw    (637,452) -- (713,452) ;
%Straight Lines [id:da9921942032974296] 
\draw    (727,452) -- (772,452) ;
%Curve Lines [id:da5384650787197929] 
\draw    (787,451) .. controls (827,421) and (861,423) .. (894,452) ;
%Curve Lines [id:da5891492222634196] 
\draw    (727,452) .. controls (772,490) and (798,489) .. (833,452) ;
%Straight Lines [id:da772200924643309] 
\draw    (908,451) -- (986,451) ;
%Shape: Circle [id:dp7246194815759524] 
\draw   (624,570.5) .. controls (624,566.91) and (626.91,564) .. (630.5,564) .. controls (634.09,564) and (637,566.91) .. (637,570.5) .. controls (637,574.09) and (634.09,577) .. (630.5,577) .. controls (626.91,577) and (624,574.09) .. (624,570.5) -- cycle ;
%Shape: Circle [id:dp9159878122033265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (714,570.5) .. controls (714,566.91) and (716.91,564) .. (720.5,564) .. controls (724.09,564) and (727,566.91) .. (727,570.5) .. controls (727,574.09) and (724.09,577) .. (720.5,577) .. controls (716.91,577) and (714,574.09) .. (714,570.5) -- cycle ;
%Shape: Circle [id:dp9204572105622357] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (773,570.5) .. controls (773,566.91) and (775.91,564) .. (779.5,564) .. controls (783.09,564) and (786,566.91) .. (786,570.5) .. controls (786,574.09) and (783.09,577) .. (779.5,577) .. controls (775.91,577) and (773,574.09) .. (773,570.5) -- cycle ;
%Shape: Circle [id:dp6036533840601801] 
\draw   (834,570.5) .. controls (834,566.91) and (836.91,564) .. (840.5,564) .. controls (844.09,564) and (847,566.91) .. (847,570.5) .. controls (847,574.09) and (844.09,577) .. (840.5,577) .. controls (836.91,577) and (834,574.09) .. (834,570.5) -- cycle ;
%Shape: Circle [id:dp09439377905819502] 
\draw   (895,570.5) .. controls (895,566.91) and (897.91,564) .. (901.5,564) .. controls (905.09,564) and (908,566.91) .. (908,570.5) .. controls (908,574.09) and (905.09,577) .. (901.5,577) .. controls (897.91,577) and (895,574.09) .. (895,570.5) -- cycle ;
%Shape: Circle [id:dp373611076283048] 
\draw   (986,570.5) .. controls (986,566.91) and (988.91,564) .. (992.5,564) .. controls (996.09,564) and (999,566.91) .. (999,570.5) .. controls (999,574.09) and (996.09,577) .. (992.5,577) .. controls (988.91,577) and (986,574.09) .. (986,570.5) -- cycle ;
%Straight Lines [id:da020871074333884243] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (689.48,531.18) -- (689.48,615) ;
%Straight Lines [id:da9050575183987577] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (945.48,532.18) -- (945.48,616) ;
%Straight Lines [id:da07334279274972255] 
\draw    (637,571) -- (713,571) ;
%Straight Lines [id:da06387506666426579] 
\draw    (727,571) -- (772,571) ;
%Curve Lines [id:da2266202236628705] 
\draw    (727,571) .. controls (772,609) and (859,608) .. (894,571) ;
%Straight Lines [id:da556087856408293] 
\draw    (785,571) -- (833,571) ;
%Curve Lines [id:da32387381214487276] 
\draw    (847,331) .. controls (893,290) and (947,292) .. (985,330) ;
%Curve Lines [id:da30867348737284384] 
\draw    (847,571) .. controls (893,530) and (947,532) .. (985,570) ;

% Text Node
\draw (502,45.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
c^{r} =2,\ c_{1}^{l} =-1,\ c_{2}^{l} =0\\
d^{r} =2,\ d_{1}^{l} =1,\ d_{2}^{l} =1\\
d^{t} =1\ and\ d^{b} =6\\
D_{r} =\{2,2\} \ and\ D_{l} =\{-1,0\}
\end{array}$};
% Text Node
\draw (59.28,186.11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (150.03,220.87) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (178.27,163.62) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (264.98,187.13) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (354.73,189.18) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (56,304.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (268,340.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (304,277.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (145.5,304.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (206,304.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (421,199.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{1}$};
% Text Node
\draw (570,196.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{2}$};
% Text Node
\draw (468,251.4) node [anchor=north west][inner sep=0.75pt]    {$r-l_{1} =( 3,2)$};
% Text Node
\draw (362,426.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (54,426.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (146,459.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (175,404.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (264,426.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (53,546.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (146,543.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (202,544.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (275,579.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (306,520.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (570,319.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{3}$};
% Text Node
\draw (420,319.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{4}$};
% Text Node
\draw (468,492.4) node [anchor=north west][inner sep=0.75pt]    {$r-l_{2} =( 2,3)$};
% Text Node
\draw (670.28,188.11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (780.28,245.11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (745.27,187.62) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (836.27,168.62) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (926.73,187.18) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (670.28,308.11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (808.28,365.11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (745.27,307.62) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (811.27,306.62) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (913.73,280.18) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (670.28,429.11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (780.28,486.11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (745.27,428.62) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (836.27,409.62) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (926.73,428.18) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (670.28,548.11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (808.28,605.11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (745.27,547.62) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (811.27,546.62) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (914.73,520.18) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (570,437.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{6}$};
% Text Node
\draw (418,437.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{5}$};
% Text Node
\draw (570,557.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{7}$};
% Text Node
\draw (417,558.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{8}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|p{0.04\textwidth}|p{0.25\textwidth}|p{0.24\textwidth}|p{0.23\textwidth}|p{0.24\textwidth}|}
\hline 
  & \begin{center}
A
\end{center}
 & \begin{center}
B
\end{center}
 & \begin{center}
C
\end{center}
 & \begin{center}
D
\end{center}
 \\
\hline 
 \begin{center}
1
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

 \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp972510109277291] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da5379714089732199] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp7838144484127259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp26094909730578864] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp3716598127924904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp22596741530368458] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp2985902585039413] 
\draw   (136.25,26.5) .. controls (136.25,23.88) and (138.38,21.75) .. (141,21.75) .. controls (143.62,21.75) and (145.75,23.88) .. (145.75,26.5) .. controls (145.75,29.12) and (143.62,31.25) .. (141,31.25) .. controls (138.38,31.25) and (136.25,29.12) .. (136.25,26.5) -- cycle ;
%Straight Lines [id:da042994472463833366] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da6349629410664419] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da11085893306948891] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da5685843713102179] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Straight Lines [id:da6575005701479617] 
\draw    (85.5,26.25) -- (116.5,26.25) ;
%Curve Lines [id:da14901782030615385] 
\draw    (85.5,26.25) .. controls (125.5,-3.75) and (119.75,7.75) .. (141,26.5) ;

 \end{tikzpicture}
  &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp11292193827070163] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da45242291476244345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp38707984060979195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp2753726647798389] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp4530588791581118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp44392660452341426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp9911218881110166] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da029101794317201612] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da6172063819983524] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da2590424842835328] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da3619694670428657] 
\draw    (79.25,26.25) -- (101.5,26.25) ;
%Curve Lines [id:da5436146752221596] 
\draw    (60.5,25.5) .. controls (88.5,5.5) and (78.5,10.5) .. (101.5,26.25) ;
%Straight Lines [id:da47996989544467317] 
\draw    (101.5,26.25) -- (128.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp2651303393434472] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da3822886977068407] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp6794288828626018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp5297093743753272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp14101017193239707] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp03769214923583819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp06473174559752626] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da10870111123888426] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da6231030918465801] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da3855663305649948] 
\draw    (79.25,26.25) -- (101.5,26.25) ;
%Curve Lines [id:da9596021939946511] 
\draw    (60.5,25.5) .. controls (88.5,5.5) and (78.5,10.5) .. (101.5,26.25) ;
%Straight Lines [id:da39213120355084996] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da45129234051543454] 
\draw    (33.25,26.5) .. controls (59.5,36.5) and (53.5,43.5) .. (79.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp9035017591568535] 
\draw   (9.5,25.75) .. controls (9.5,23.13) and (11.63,21) .. (14.25,21) .. controls (16.87,21) and (19,23.13) .. (19,25.75) .. controls (19,28.37) and (16.87,30.5) .. (14.25,30.5) .. controls (11.63,30.5) and (9.5,28.37) .. (9.5,25.75) -- cycle ;
%Straight Lines [id:da5690911387540691] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28,2) -- (28,13.5) -- (28,48.5) ;
%Shape: Circle [id:dp38665467229126205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.25,26.5) .. controls (36.25,23.88) and (38.38,21.75) .. (41,21.75) .. controls (43.62,21.75) and (45.75,23.88) .. (45.75,26.5) .. controls (45.75,29.12) and (43.62,31.25) .. (41,31.25) .. controls (38.38,31.25) and (36.25,29.12) .. (36.25,26.5) -- cycle ;
%Shape: Circle [id:dp3318649977011725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,25.5) .. controls (63.5,23.01) and (65.51,21) .. (68,21) .. controls (70.49,21) and (72.5,23.01) .. (72.5,25.5) .. controls (72.5,27.99) and (70.49,30) .. (68,30) .. controls (65.51,30) and (63.5,27.99) .. (63.5,25.5) -- cycle ;
%Shape: Circle [id:dp5003400696887481] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (82.25,26.5) .. controls (82.25,23.88) and (84.38,21.75) .. (87,21.75) .. controls (89.62,21.75) and (91.75,23.88) .. (91.75,26.5) .. controls (91.75,29.12) and (89.62,31.25) .. (87,31.25) .. controls (84.38,31.25) and (82.25,29.12) .. (82.25,26.5) -- cycle ;
%Shape: Circle [id:dp04320441182841406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.25,26.25) .. controls (104.25,23.63) and (106.38,21.5) .. (109,21.5) .. controls (111.62,21.5) and (113.75,23.63) .. (113.75,26.25) .. controls (113.75,28.87) and (111.62,31) .. (109,31) .. controls (106.38,31) and (104.25,28.87) .. (104.25,26.25) -- cycle ;
%Shape: Circle [id:dp5335354821521985] 
\draw   (131.25,26.5) .. controls (131.25,23.88) and (133.38,21.75) .. (136,21.75) .. controls (138.62,21.75) and (140.75,23.88) .. (140.75,26.5) .. controls (140.75,29.12) and (138.62,31.25) .. (136,31.25) .. controls (133.38,31.25) and (131.25,29.12) .. (131.25,26.5) -- cycle ;
%Straight Lines [id:da4087816380180236] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.5,3.13) -- (122.5,49.63) ;
%Straight Lines [id:da5841405939907902] 
\draw    (68,25.5) -- (87,26.5) ;
%Straight Lines [id:da39971443117887606] 
\draw    (86.75,26.25) -- (109,26.25) ;
%Curve Lines [id:da24541867130394213] 
\draw    (41,26.5) .. controls (69,6.5) and (86,10.5) .. (109,26.25) ;
%Straight Lines [id:da32588530142215455] 
\draw    (109,26.25) -- (136,26.5) ;
%Curve Lines [id:da7082570739497536] 
\draw    (14.25,25.75) .. controls (27,42.5) and (46,53.5) .. (68,25.5) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
2
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp548492940448875] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da24109397731208948] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp9966394076796468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp07481286755701388] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp7920774401878634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp823546891655363] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp0024092311714860593] 
\draw   (136.25,26.5) .. controls (136.25,23.88) and (138.38,21.75) .. (141,21.75) .. controls (143.62,21.75) and (145.75,23.88) .. (145.75,26.5) .. controls (145.75,29.12) and (143.62,31.25) .. (141,31.25) .. controls (138.38,31.25) and (136.25,29.12) .. (136.25,26.5) -- cycle ;
%Straight Lines [id:da6695386735529492] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da35795759425724993] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da6554778027510066] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da5424244956563322] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Curve Lines [id:da0980376696607772] 
\draw    (85.5,26.25) .. controls (125.5,-3.75) and (119.75,7.75) .. (141,26.5) ;
%Curve Lines [id:da7502609367744975] 
\draw    (33.5,26.5) .. controls (61,44.5) and (76.5,56.25) .. (116.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp6506737395239552] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da7212160033857871] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp04545308163834538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp7785972898440428] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp3952452735363454] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp7556788190424182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp09607466904511552] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da2952992406001471] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da7126332397745756] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da7565727514904967] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Curve Lines [id:da1798225422761759] 
\draw    (60.5,25.5) .. controls (88.5,5.5) and (78.5,10.5) .. (101.5,26.25) ;
%Straight Lines [id:da877753965583441] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da5259395999299563] 
\draw    (33.25,26.5) .. controls (62,40.5) and (58,37.5) .. (79.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp3757958972750528] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da6715218213653225] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp21292316791134458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp9755936137702659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp6563948873876511] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp355080013715116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp155446509431997] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da5705497186325272] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da4986902225913292] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da1627881247726395] 
\draw    (79.25,26.25) -- (101.5,26.25) ;
%Straight Lines [id:da48176104635931494] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da20472473489696674] 
\draw    (33.25,26.5) .. controls (59.5,36.5) and (53.5,43.5) .. (79.5,26.5) ;
%Straight Lines [id:da011603032568067384] 
\draw    (33.25,26.5) -- (60.5,25.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp13179913529239906] 
\draw   (9.5,25.75) .. controls (9.5,23.13) and (11.63,21) .. (14.25,21) .. controls (16.87,21) and (19,23.13) .. (19,25.75) .. controls (19,28.37) and (16.87,30.5) .. (14.25,30.5) .. controls (11.63,30.5) and (9.5,28.37) .. (9.5,25.75) -- cycle ;
%Straight Lines [id:da5521113947790264] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28,2) -- (28,13.5) -- (28,48.5) ;
%Shape: Circle [id:dp5702559040340027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.25,26.5) .. controls (36.25,23.88) and (38.38,21.75) .. (41,21.75) .. controls (43.62,21.75) and (45.75,23.88) .. (45.75,26.5) .. controls (45.75,29.12) and (43.62,31.25) .. (41,31.25) .. controls (38.38,31.25) and (36.25,29.12) .. (36.25,26.5) -- cycle ;
%Shape: Circle [id:dp044885169639997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,25.5) .. controls (63.5,23.01) and (65.51,21) .. (68,21) .. controls (70.49,21) and (72.5,23.01) .. (72.5,25.5) .. controls (72.5,27.99) and (70.49,30) .. (68,30) .. controls (65.51,30) and (63.5,27.99) .. (63.5,25.5) -- cycle ;
%Shape: Circle [id:dp13387676736624865] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (82.25,26.5) .. controls (82.25,23.88) and (84.38,21.75) .. (87,21.75) .. controls (89.62,21.75) and (91.75,23.88) .. (91.75,26.5) .. controls (91.75,29.12) and (89.62,31.25) .. (87,31.25) .. controls (84.38,31.25) and (82.25,29.12) .. (82.25,26.5) -- cycle ;
%Shape: Circle [id:dp3743156748443335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.25,26.25) .. controls (104.25,23.63) and (106.38,21.5) .. (109,21.5) .. controls (111.62,21.5) and (113.75,23.63) .. (113.75,26.25) .. controls (113.75,28.87) and (111.62,31) .. (109,31) .. controls (106.38,31) and (104.25,28.87) .. (104.25,26.25) -- cycle ;
%Shape: Circle [id:dp04941790606245622] 
\draw   (131.25,26.5) .. controls (131.25,23.88) and (133.38,21.75) .. (136,21.75) .. controls (138.62,21.75) and (140.75,23.88) .. (140.75,26.5) .. controls (140.75,29.12) and (138.62,31.25) .. (136,31.25) .. controls (133.38,31.25) and (131.25,29.12) .. (131.25,26.5) -- cycle ;
%Straight Lines [id:da42938640648558946] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.5,3.13) -- (122.5,49.63) ;
%Straight Lines [id:da16777030179250607] 
\draw    (68,25.5) -- (87,26.5) ;
%Straight Lines [id:da3179566964882188] 
\draw    (86.75,26.25) -- (109,26.25) ;
%Straight Lines [id:da7867752200783018] 
\draw    (109,26.25) -- (136,26.5) ;
%Curve Lines [id:da24965626433850963] 
\draw    (14.25,25.75) .. controls (27,42.5) and (46,53.5) .. (68,25.5) ;
%Straight Lines [id:da906635812148979] 
\draw    (41,26.5) -- (68,25.5) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
3
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp11564276586791578] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da9338351627063044] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp14290271233799445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp3079445982867195] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp3673460727047908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp7872155724797711] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp7041169571709276] 
\draw   (136.25,26.5) .. controls (136.25,23.88) and (138.38,21.75) .. (141,21.75) .. controls (143.62,21.75) and (145.75,23.88) .. (145.75,26.5) .. controls (145.75,29.12) and (143.62,31.25) .. (141,31.25) .. controls (138.38,31.25) and (136.25,29.12) .. (136.25,26.5) -- cycle ;
%Straight Lines [id:da8721553843976897] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da9254413284017866] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da42197291537440473] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da11648447683273044] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Curve Lines [id:da42905982283841926] 
\draw    (33.5,26.5) .. controls (61,44.5) and (101,56.5) .. (141,26.5) ;
%Straight Lines [id:da9055888890732018] 
\draw    (86.5,26.5) -- (116.5,26.25) ;

\end{tikzpicture}
 &  &  &  \\
\hline 
 \begin{center}
4
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp6416228461337035] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da787360230082345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp6299342869651592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp7076629241828325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp097458845282973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp27621542449229675] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp22207658301192756] 
\draw   (136.25,26.5) .. controls (136.25,23.88) and (138.38,21.75) .. (141,21.75) .. controls (143.62,21.75) and (145.75,23.88) .. (145.75,26.5) .. controls (145.75,29.12) and (143.62,31.25) .. (141,31.25) .. controls (138.38,31.25) and (136.25,29.12) .. (136.25,26.5) -- cycle ;
%Straight Lines [id:da4263862461295247] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da3509044474338292] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da7566640927923896] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Straight Lines [id:da6199826033971569] 
\draw    (85.5,26.25) -- (116.5,26.25) ;
%Curve Lines [id:da7381734717552213] 
\draw    (33.5,26.5) .. controls (73.5,-3.5) and (119.75,7.75) .. (141,26.5) ;
%Curve Lines [id:da8823847855814761] 
\draw    (6.75,25.75) .. controls (25,36.5) and (45.5,56.25) .. (85.5,26.25) ;

\end{tikzpicture}
 &  &  &  \\
\hline 
 \begin{center}
5
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp592665455995776] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da16229486968979123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp6076032099071615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp8766956713092486] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp24078133994617912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp12935316414563558] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp11860692635600234] 
\draw   (136.25,26.5) .. controls (136.25,23.88) and (138.38,21.75) .. (141,21.75) .. controls (143.62,21.75) and (145.75,23.88) .. (145.75,26.5) .. controls (145.75,29.12) and (143.62,31.25) .. (141,31.25) .. controls (138.38,31.25) and (136.25,29.12) .. (136.25,26.5) -- cycle ;
%Straight Lines [id:da023733165732097605] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da9461826677395202] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da9581727449041078] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Straight Lines [id:da21163358603067195] 
\draw    (85.5,26.25) -- (116.5,26.25) ;
%Curve Lines [id:da9927125262426608] 
\draw    (85.5,26.25) .. controls (125.5,-3.75) and (119.75,7.75) .. (141,26.5) ;
%Curve Lines [id:da30927248117789685] 
\draw    (6.75,25.75) .. controls (46.75,-4.25) and (64,10.5) .. (86.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp008321548671110346] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da059263396356245224] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp31640498245055393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp2567626379588268] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp1010015050995614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp17343109288385206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp30566197424378205] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da09644299508803877] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da17854355911802622] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da613912750123522] 
\draw    (79.25,26.25) -- (101.5,26.25) ;
%Curve Lines [id:da1770637770099508] 
\draw    (60.5,25.5) .. controls (88.5,5.5) and (78.5,10.5) .. (101.5,26.25) ;
%Straight Lines [id:da18611247830295152] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da2376878602441468] 
\draw    (6.75,25.75) .. controls (26,38.5) and (62,55.5) .. (101.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp46735638863191253] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da02672604613770546] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp7447511925621808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp7701981651269976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp43657124985594975] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp33797168565351576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp8199294696688972] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da9683689402971771] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da6196452917566466] 
\draw    (79.25,26.25) -- (101.5,26.25) ;
%Curve Lines [id:da30689105900240365] 
\draw    (60.5,25.5) .. controls (88.5,5.5) and (78.5,10.5) .. (101.5,26.25) ;
%Straight Lines [id:da21289991154032384] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da5890819946632568] 
\draw    (33.25,26.5) .. controls (59.5,36.5) and (53.5,43.5) .. (79.5,26.5) ;
%Curve Lines [id:da2641028433294801] 
\draw    (6.75,25.75) .. controls (24,31.5) and (62,65.5) .. (101.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp5028577240150078] 
\draw   (9.5,25.75) .. controls (9.5,23.13) and (11.63,21) .. (14.25,21) .. controls (16.87,21) and (19,23.13) .. (19,25.75) .. controls (19,28.37) and (16.87,30.5) .. (14.25,30.5) .. controls (11.63,30.5) and (9.5,28.37) .. (9.5,25.75) -- cycle ;
%Straight Lines [id:da7723667707050061] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28,2) -- (28,13.5) -- (28,48.5) ;
%Shape: Circle [id:dp07090846781955373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.25,26.5) .. controls (36.25,23.88) and (38.38,21.75) .. (41,21.75) .. controls (43.62,21.75) and (45.75,23.88) .. (45.75,26.5) .. controls (45.75,29.12) and (43.62,31.25) .. (41,31.25) .. controls (38.38,31.25) and (36.25,29.12) .. (36.25,26.5) -- cycle ;
%Shape: Circle [id:dp9735380628398722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,25.5) .. controls (63.5,23.01) and (65.51,21) .. (68,21) .. controls (70.49,21) and (72.5,23.01) .. (72.5,25.5) .. controls (72.5,27.99) and (70.49,30) .. (68,30) .. controls (65.51,30) and (63.5,27.99) .. (63.5,25.5) -- cycle ;
%Shape: Circle [id:dp42742270531950255] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (82.25,26.5) .. controls (82.25,23.88) and (84.38,21.75) .. (87,21.75) .. controls (89.62,21.75) and (91.75,23.88) .. (91.75,26.5) .. controls (91.75,29.12) and (89.62,31.25) .. (87,31.25) .. controls (84.38,31.25) and (82.25,29.12) .. (82.25,26.5) -- cycle ;
%Shape: Circle [id:dp7610721991071883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.25,26.25) .. controls (104.25,23.63) and (106.38,21.5) .. (109,21.5) .. controls (111.62,21.5) and (113.75,23.63) .. (113.75,26.25) .. controls (113.75,28.87) and (111.62,31) .. (109,31) .. controls (106.38,31) and (104.25,28.87) .. (104.25,26.25) -- cycle ;
%Shape: Circle [id:dp5549746908595099] 
\draw   (131.25,26.5) .. controls (131.25,23.88) and (133.38,21.75) .. (136,21.75) .. controls (138.62,21.75) and (140.75,23.88) .. (140.75,26.5) .. controls (140.75,29.12) and (138.62,31.25) .. (136,31.25) .. controls (133.38,31.25) and (131.25,29.12) .. (131.25,26.5) -- cycle ;
%Straight Lines [id:da06717495525154549] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.5,3.13) -- (122.5,49.63) ;
%Straight Lines [id:da7448640025969919] 
\draw    (68,25.5) -- (87,26.5) ;
%Straight Lines [id:da01734670061985555] 
\draw    (86.75,26.25) -- (109,26.25) ;
%Curve Lines [id:da15397234154326078] 
\draw    (41,26.5) .. controls (69,6.5) and (86,10.5) .. (109,26.25) ;
%Straight Lines [id:da9128076782066932] 
\draw    (109,26.25) -- (136,26.5) ;
%Curve Lines [id:da43148024412655195] 
\draw    (14.25,25.75) .. controls (22,47.5) and (87,54.25) .. (109,26.25) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
6
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp8455461948675445] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da493844142805419] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp560081620455035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp45542854331799365] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp9598323173133467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp46131133624540377] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp05676156895106832] 
\draw   (136.25,26.5) .. controls (136.25,23.88) and (138.38,21.75) .. (141,21.75) .. controls (143.62,21.75) and (145.75,23.88) .. (145.75,26.5) .. controls (145.75,29.12) and (143.62,31.25) .. (141,31.25) .. controls (138.38,31.25) and (136.25,29.12) .. (136.25,26.5) -- cycle ;
%Straight Lines [id:da26914444401524484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da5131518093016989] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da24498047178177762] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Curve Lines [id:da12778206046810103] 
\draw    (85.5,26.25) .. controls (125.5,-3.75) and (119.75,7.75) .. (141,26.5) ;
%Curve Lines [id:da8490620587789972] 
\draw    (33.5,26.5) .. controls (61,44.5) and (76.5,56.25) .. (116.5,26.25) ;
%Curve Lines [id:da43001468323795833] 
\draw    (6.75,25.75) .. controls (46.75,-4.25) and (62,4.5) .. (86.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp11681990408670284] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da546016765336341] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp9248744821615005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp8433440555345804] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp7559204076571131] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp7209946731846542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp5634941949137999] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da9619375311660965] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da6645168152080452] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Curve Lines [id:da6273567996125193] 
\draw    (60.5,25.5) .. controls (88.5,5.5) and (78.5,10.5) .. (101.5,26.25) ;
%Straight Lines [id:da9755914152045486] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da9840620321656297] 
\draw    (33.25,26.5) .. controls (62,40.5) and (58,37.5) .. (79.5,26.5) ;
%Curve Lines [id:da05825529319643663] 
\draw    (6.75,25.75) .. controls (20,30.5) and (49,64.5) .. (101.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp46196161991696516] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da7929372617586461] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp5428252472924293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp06786636325142115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp25622604516936076] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp8092500716095141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp06149131108877892] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da3583772904969127] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da8864370131411674] 
\draw    (79.25,26.25) -- (101.5,26.25) ;
%Straight Lines [id:da44291015920964605] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da038733673466117] 
\draw    (33.25,26.5) .. controls (59.5,36.5) and (53.5,43.5) .. (79.5,26.5) ;
%Straight Lines [id:da36074663922980443] 
\draw    (33.25,26.5) -- (60.5,25.5) ;
%Curve Lines [id:da47772466748040143] 
\draw    (6.75,25.75) .. controls (46.75,-4.25) and (72,-0.5) .. (101.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp22608179262694628] 
\draw   (9.5,25.75) .. controls (9.5,23.13) and (11.63,21) .. (14.25,21) .. controls (16.87,21) and (19,23.13) .. (19,25.75) .. controls (19,28.37) and (16.87,30.5) .. (14.25,30.5) .. controls (11.63,30.5) and (9.5,28.37) .. (9.5,25.75) -- cycle ;
%Straight Lines [id:da09478510224679004] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28,2) -- (28,13.5) -- (28,48.5) ;
%Shape: Circle [id:dp42716196783616645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.25,26.5) .. controls (36.25,23.88) and (38.38,21.75) .. (41,21.75) .. controls (43.62,21.75) and (45.75,23.88) .. (45.75,26.5) .. controls (45.75,29.12) and (43.62,31.25) .. (41,31.25) .. controls (38.38,31.25) and (36.25,29.12) .. (36.25,26.5) -- cycle ;
%Shape: Circle [id:dp5393861527784751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,25.5) .. controls (63.5,23.01) and (65.51,21) .. (68,21) .. controls (70.49,21) and (72.5,23.01) .. (72.5,25.5) .. controls (72.5,27.99) and (70.49,30) .. (68,30) .. controls (65.51,30) and (63.5,27.99) .. (63.5,25.5) -- cycle ;
%Shape: Circle [id:dp751636761772706] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (82.25,26.5) .. controls (82.25,23.88) and (84.38,21.75) .. (87,21.75) .. controls (89.62,21.75) and (91.75,23.88) .. (91.75,26.5) .. controls (91.75,29.12) and (89.62,31.25) .. (87,31.25) .. controls (84.38,31.25) and (82.25,29.12) .. (82.25,26.5) -- cycle ;
%Shape: Circle [id:dp008976493121936047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.25,26.25) .. controls (104.25,23.63) and (106.38,21.5) .. (109,21.5) .. controls (111.62,21.5) and (113.75,23.63) .. (113.75,26.25) .. controls (113.75,28.87) and (111.62,31) .. (109,31) .. controls (106.38,31) and (104.25,28.87) .. (104.25,26.25) -- cycle ;
%Shape: Circle [id:dp30218822484920915] 
\draw   (131.25,26.5) .. controls (131.25,23.88) and (133.38,21.75) .. (136,21.75) .. controls (138.62,21.75) and (140.75,23.88) .. (140.75,26.5) .. controls (140.75,29.12) and (138.62,31.25) .. (136,31.25) .. controls (133.38,31.25) and (131.25,29.12) .. (131.25,26.5) -- cycle ;
%Straight Lines [id:da8414285892932236] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.5,3.13) -- (122.5,49.63) ;
%Straight Lines [id:da9496040833817418] 
\draw    (68,25.5) -- (87,26.5) ;
%Straight Lines [id:da5158041270718927] 
\draw    (86.75,26.25) -- (109,26.25) ;
%Straight Lines [id:da3651719290813731] 
\draw    (109,26.25) -- (136,26.5) ;
%Curve Lines [id:da535849966278527] 
\draw    (14.25,25.75) .. controls (27,42.5) and (82.83,54.7) .. (109,26.25) ;
%Straight Lines [id:da8169519926690394] 
\draw    (41,26.5) -- (68,25.5) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
7
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp8297404981852619] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da7024313368011545] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp7204300015391674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp20099475643828035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp9183108061776191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp12388429410295876] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp7256161334826992] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da26538466174582553] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da20031485402146942] 
\draw    (6.75,8.75) -- (33.5,26.5) ;
%Straight Lines [id:da9607611323074465] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da8178744427059415] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Curve Lines [id:da04248561638096504] 
\draw    (8,40.5) .. controls (27,41.5) and (73,48.5) .. (86.5,26.5) ;
%Straight Lines [id:da8089118994541853] 
\draw    (86.5,26.5) -- (116.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp22165092205780734] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da43344524556539143] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp6077848439449216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp24872932341041643] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp07853361225333422] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp024373194921689656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp031061182650290675] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da21186676246376357] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da6882515558938824] 
\draw    (6.75,8.75) -- (33.5,26.5) ;
%Straight Lines [id:da764317902575746] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Curve Lines [id:da5732815830890776] 
\draw    (8,40.5) .. controls (27,41.5) and (103,48.25) .. (116.5,26.25) ;
%Straight Lines [id:da20099395966833855] 
\draw    (86.5,26.5) -- (116.5,26.25) ;
%Curve Lines [id:da06576731386339163] 
\draw    (60.5,25.5) .. controls (89,4.5) and (96,17.5) .. (116.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp5707187037456163] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da6345366123100216] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp749222822326219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp3419603478517208] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp8096380594853252] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp052734087078430525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp4077225524732453] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da032939485015846426] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da6415886600465086] 
\draw    (6.75,8.75) -- (33.5,26.5) ;
%Curve Lines [id:da584194209590964] 
\draw    (8,40.5) .. controls (27,41.5) and (103,48.25) .. (116.5,26.25) ;
%Straight Lines [id:da6807080740828388] 
\draw    (86.5,26.5) -- (116.5,26.25) ;
%Curve Lines [id:da3995595413847992] 
\draw    (33.5,26.5) .. controls (62,5.5) and (67,7.75) .. (86.5,26.5) ;
%Curve Lines [id:da46346120983642747] 
\draw    (60.5,25.5) .. controls (84,3.5) and (102,7.5) .. (116.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp1671480088843207] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da6031843290348626] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp614714882332605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp6566099743943814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp501141751651935] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp576054064158763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp35091403634417295] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da789916038793895] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da11812002112700015] 
\draw    (6.75,8.75) -- (60.5,25.5) ;
%Straight Lines [id:da9617626826449406] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Curve Lines [id:da41126352607520555] 
\draw    (8,40.5) .. controls (27,41.5) and (103,48.25) .. (116.5,26.25) ;
%Straight Lines [id:da10597795451683045] 
\draw    (86.5,26.5) -- (116.5,26.25) ;
%Curve Lines [id:da845736225564653] 
\draw    (33.5,26.5) .. controls (62,5.5) and (86,6.5) .. (116.5,26.25) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
8
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp27624161641814426] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da5025670661508033] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp6998702833464614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp0024593114571540564] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp11698742884826219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp7555031609870622] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp805192598482227] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da667858916191955] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da8184157262336687] 
\draw    (6.75,8.75) -- (33.5,26.5) ;
%Straight Lines [id:da23036566446989437] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da831705122983025] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Straight Lines [id:da744782182858496] 
\draw    (8,40.5) -- (33.5,26.5) ;
%Straight Lines [id:da5612369198906149] 
\draw    (86.5,26.5) -- (116.5,26.25) ;

\end{tikzpicture}
 &  &  &  \\
\hline 
 \begin{center}
9
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp44995686159693826] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da9797492369397371] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp8277181806144369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp19213415314549365] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp3828986290886214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp9449994129850265] 
\draw   (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp5589207545780943] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da7427361909610655] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da007151341000533051] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da4772355630185954] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Straight Lines [id:da07537299410539] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da5323500319984105] 
\draw    (18.5,27.5) .. controls (50,9.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da5319336517785893] 
\draw    (71.5,27.5) .. controls (72,34.5) and (92,48.5) .. (129,37.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp5784711672470513] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da3323084931292466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp7729902290272184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp018176982339214387] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp5116396265789191] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp43774497057462214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp3727719399746501] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da7816834335126743] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da2686999830044863] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da6324007721570999] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da10576546110589446] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da7916003988656983] 
\draw    (18.5,27.5) .. controls (50,9.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da8658030089283095] 
\draw    (45.5,26.5) .. controls (46,33.5) and (77,51.5) .. (101.5,27.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp7733037042085893] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da015437928265540801] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp25975889176227596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp43710698858590247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp05894889056595609] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp9693787809673986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp1877674791895696] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da07601164062663979] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da37644273082197377] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da5254730084732362] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da31638797658767026] 
\draw    (18.5,27.5) .. controls (50,9.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da9069665960654878] 
\draw    (18.5,27.5) .. controls (19,34.5) and (45,53.5) .. (71.5,27.5) ;
%Curve Lines [id:da39825338121938514] 
\draw    (45.5,26.5) .. controls (51,19.5) and (81,12.5) .. (101.5,27.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp026373545629545303] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da3004133335023882] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp565912587088018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp44622465130657707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp8637187778817859] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp9191031774633134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp40618936050106846] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da3464288507122415] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da3010438020621842] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da2747995052049186] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Straight Lines [id:da7395662917338413] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da15154467419536277] 
\draw    (45.5,26.5) .. controls (77,8.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da5790752245259017] 
\draw    (18.5,27.5) .. controls (19,34.5) and (61,56.5) .. (101.5,27.25) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
10
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp30927761707164536] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da31794386497121185] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp34900158999929465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp23345702212177466] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp510604247533091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp8118073300718529] 
\draw   (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp6910504091299878] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da6244119260872862] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da5650344787133503] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da4168783900238531] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Straight Lines [id:da6375255999920317] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da5859351588657529] 
\draw    (71.5,27.5) .. controls (90,13.5) and (93,16.5) .. (128.75,16.75) ;
%Curve Lines [id:da30362432982918874] 
\draw    (71.5,27.5) .. controls (72,34.5) and (92,48.5) .. (129,37.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp2922570147717809] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da4599688832255333] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp500789373710139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp09835802617949119] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp28073488117700807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp8338530713309218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp5390426047809169] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da7958006370762292] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da7903590835994485] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da09792877407143963] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da11080703842268558] 
\draw    (101.5,27.25) -- (128.75,16.75) ;
%Curve Lines [id:da007405087635234953] 
\draw    (45.5,26.5) .. controls (45,37.5) and (79,51.5) .. (101.5,27.25) ;
%Straight Lines [id:da5713347060870184] 
\draw    (71.5,27.5) -- (101.5,27.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp8747433363781711] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da9129476548377913] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp3184503800515601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp23598629438995844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp37480678508120024] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp8418572787651033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp18672736349567942] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da6063278184566967] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da4049580770901555] 
\draw    (101.5,27.25) -- (128.75,16.75) ;
%Straight Lines [id:da35126248862311993] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da32485975043652804] 
\draw    (18.5,27.5) .. controls (19,34.5) and (47,53.5) .. (71.5,27.5) ;
%Curve Lines [id:da40064529931566617] 
\draw    (45.5,26.5) .. controls (66,-0.5) and (88,8.5) .. (101.5,27.25) ;
%Straight Lines [id:da30498787687267126] 
\draw    (101.5,27.25) -- (129,37.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp9757794745885553] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da8351612565988482] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp788781749979536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp5392792924221939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp05905941733551612] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp25421378203615097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp15605335402069054] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da7338170843366327] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da016380023257215548] 
\draw    (101.5,27.25) -- (128.75,16.75) ;
%Straight Lines [id:da5155197661721402] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da13832019795103312] 
\draw    (18.5,27.5) .. controls (39,0.5) and (88,8.5) .. (101.5,27.25) ;
%Straight Lines [id:da03446607309563521] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da7267675023723743] 
\draw    (45.5,26.5) -- (71.5,27.5) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
11
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp054934184768494765] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da6673861318623233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp13514119680840952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp4778593713817083] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp37294328571711755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp20483649585721708] 
\draw   (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp4842994292014673] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da011947667466310818] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da2061808464285686] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da975167847419971] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Curve Lines [id:da4226784122714691] 
\draw    (71.5,27.5) .. controls (90,13.5) and (93,16.5) .. (128.75,16.75) ;
%Curve Lines [id:da8241585092326775] 
\draw    (71.5,27.5) .. controls (72,34.5) and (92,48.5) .. (129,37.5) ;
%Curve Lines [id:da6535227918666999] 
\draw    (18.5,27.5) .. controls (32,45.5) and (61.5,57.25) .. (101.5,27.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp051792255263842346] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da15445525686397943] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp8184583165244592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp3057149314830987] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp9289653832489475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp08492072959590069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp7659979148120168] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da6689833974946495] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da02719187066240014] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Curve Lines [id:da3400266723158005] 
\draw    (45.5,26.5) .. controls (64,12.5) and (84,3.5) .. (101.5,27.25) ;
%Curve Lines [id:da1358774145872661] 
\draw    (18.5,27.5) .. controls (41,41.5) and (42,48.5) .. (71.5,27.5) ;
%Straight Lines [id:da22857741187165348] 
\draw    (101.5,27.25) -- (128.75,16.75) ;
%Straight Lines [id:da18467950865057614] 
\draw    (101.5,27.25) -- (129,37.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp26896842517743247] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da10091737028499059] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp5416953375715887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp6462126030079023] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp34060495763571175] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp8950153697516152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp459164950832619] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da12476570130913633] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da8710811978751902] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Curve Lines [id:da2906596683059257] 
\draw    (18.5,27.5) .. controls (41,41.5) and (42,48.5) .. (71.5,27.5) ;
%Straight Lines [id:da49278874883373813] 
\draw    (101.5,27.25) -- (128.75,16.75) ;
%Straight Lines [id:da906988365807953] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da00440297380684096] 
\draw    (71.5,27.5) -- (101.5,27.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp7911697809053999] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da37576443882482935] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp9622905686864738] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp39742254644719877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp23581906395564478] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp7673078316979447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp6304138122693173] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da04391484623687325] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da7998755455923681] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da28950538898872225] 
\draw    (101.5,27.25) -- (128.75,16.75) ;
%Straight Lines [id:da35171946048441605] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da41577797867497956] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Straight Lines [id:da7513585297698522] 
\draw    (45.5,26.5) -- (71.5,27.5) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
12
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp13103903223350222] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da5206928303693383] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp9940131132899577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp2693373261880898] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp2440280341473664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp8860194200419971] 
\draw   (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp10072931898275672] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da38252921167870113] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da5847867641434974] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da5127308923325986] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Straight Lines [id:da03398777464035385] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da9541688560076822] 
\draw    (18.5,27.5) .. controls (37,13.5) and (93,16.5) .. (128.75,16.75) ;
%Curve Lines [id:da3543532668875271] 
\draw    (18.5,27.5) .. controls (19,34.5) and (92,48.5) .. (129,37.5) ;

\end{tikzpicture}
 &  &  &  \\
\hline 
 \begin{center}
13
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp5990661236231998] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da6131150669983603] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp5761293875189888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp39437310932687764] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp033204197434314464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp9372056143350851] 
\draw   (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp4872791300631736] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da5807905234325939] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da12822148611946105] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da03827163469735817] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Curve Lines [id:da2730052667968328] 
\draw    (18.5,27.5) .. controls (50,9.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da696654626096249] 
\draw    (71.5,27.5) .. controls (72,34.5) and (92,48.5) .. (129,37.5) ;
%Curve Lines [id:da12393705850352421] 
\draw    (18.5,27.5) .. controls (33,44.5) and (61,49.5) .. (101.5,27.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp6204584410972396] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da6985457735884917] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp135141379485604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp27212760871255726] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp6687714811527004] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp5170064469644124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp6851968169340512] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da21285451823166812] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da03491217731221208] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da833099117401215] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Curve Lines [id:da5027073374207718] 
\draw    (18.5,27.5) .. controls (50,9.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da15587022549508256] 
\draw    (45.5,26.5) .. controls (46,33.5) and (77,51.5) .. (101.5,27.25) ;
%Curve Lines [id:da8880686834548654] 
\draw    (18.5,27.5) .. controls (35,40.5) and (47,50.5) .. (71.5,27.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp4123666335698579] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da8736945006629306] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp46166953448312054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp8884815326716375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp9025564726066859] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp2349400782759119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp504143637676149] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da5406962890443345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da10106230654424597] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da5800176895143749] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da9434172493069903] 
\draw    (18.5,27.5) .. controls (50,9.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da5245333778296124] 
\draw    (18.5,27.5) .. controls (19,34.5) and (45,53.5) .. (71.5,27.5) ;
%Straight Lines [id:da4072323592537097] 
\draw    (18.5,27.5) -- (45.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp739585116869176] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da3287460821250294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp7110233751447148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp32250221848315785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp16574046709800472] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp8603108696972852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp795528083092703] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da3147714468909175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da11770564553966123] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da29907035931488823] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Straight Lines [id:da42960181801093844] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da4481788071830868] 
\draw    (45.5,26.5) .. controls (77,8.5) and (81,13.5) .. (128.75,16.75) ;
%Straight Lines [id:da4239202781553406] 
\draw    (18.5,27.5) -- (45.5,26.5) ;

\end{tikzpicture}
 \\
 \hline
 \end{tabular}
\begin{tabular}{|p{0.04\textwidth}|p{0.25\textwidth}|p{0.24\textwidth}|p{0.23\textwidth}|p{0.24\textwidth}|}
\hline 
  & \begin{center}
A'
\end{center}
 & \begin{center}
B'
\end{center}
 & \begin{center}
C'
\end{center}
 & \begin{center}
D'
\end{center}
 \\
\hline 
 \begin{center}
1
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp6219903833497011] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da6429539583526269] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp4885145754910034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp8177260201227421] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp5900650300752868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp7999504257774139] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp9470491007504043] 
\draw   (136.25,26.5) .. controls (136.25,23.88) and (138.38,21.75) .. (141,21.75) .. controls (143.62,21.75) and (145.75,23.88) .. (145.75,26.5) .. controls (145.75,29.12) and (143.62,31.25) .. (141,31.25) .. controls (138.38,31.25) and (136.25,29.12) .. (136.25,26.5) -- cycle ;
%Straight Lines [id:da29179495016307855] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da467539883892075] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da2725400294995317] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da7616282629598432] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Straight Lines [id:da42176949082643045] 
\draw    (85.5,26.25) -- (116.5,26.25) ;
%Curve Lines [id:da7350065806716979] 
\draw    (85.5,26.25) .. controls (125.5,-3.75) and (119.75,7.75) .. (141,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp10427183330868739] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da9057002719561476] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp3717416088338563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp745471599582588] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp305101953399733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp2992627305503699] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp7459377927927167] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da26560970469877865] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da6450093202658012] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da618289526860966] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da8532061433593727] 
\draw    (79.25,26.25) -- (101.5,26.25) ;
%Curve Lines [id:da017962962728387044] 
\draw    (60.5,25.5) .. controls (88.5,5.5) and (78.5,10.5) .. (101.5,26.25) ;
%Straight Lines [id:da9259582999975062] 
\draw    (101.5,26.25) -- (128.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp9670685939081916] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da7080121591834989] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp4450137853815148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp8993905943683593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp5311331824232881] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp9184268167448102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp19427339609965877] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da7803473609407574] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da9429954323411742] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da5157396433267409] 
\draw    (79.25,26.25) -- (101.5,26.25) ;
%Curve Lines [id:da8394788073047346] 
\draw    (60.5,25.5) .. controls (88.5,5.5) and (78.5,10.5) .. (101.5,26.25) ;
%Straight Lines [id:da9437452123801657] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da6087567492617507] 
\draw    (33.25,26.5) .. controls (59.5,36.5) and (53.5,43.5) .. (79.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp4193231607922656] 
\draw   (9.5,25.75) .. controls (9.5,23.13) and (11.63,21) .. (14.25,21) .. controls (16.87,21) and (19,23.13) .. (19,25.75) .. controls (19,28.37) and (16.87,30.5) .. (14.25,30.5) .. controls (11.63,30.5) and (9.5,28.37) .. (9.5,25.75) -- cycle ;
%Straight Lines [id:da8070528157019348] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28,2) -- (28,13.5) -- (28,48.5) ;
%Shape: Circle [id:dp8446189751764483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.25,26.5) .. controls (36.25,23.88) and (38.38,21.75) .. (41,21.75) .. controls (43.62,21.75) and (45.75,23.88) .. (45.75,26.5) .. controls (45.75,29.12) and (43.62,31.25) .. (41,31.25) .. controls (38.38,31.25) and (36.25,29.12) .. (36.25,26.5) -- cycle ;
%Shape: Circle [id:dp0763497376616653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,25.5) .. controls (63.5,23.01) and (65.51,21) .. (68,21) .. controls (70.49,21) and (72.5,23.01) .. (72.5,25.5) .. controls (72.5,27.99) and (70.49,30) .. (68,30) .. controls (65.51,30) and (63.5,27.99) .. (63.5,25.5) -- cycle ;
%Shape: Circle [id:dp02725145839722165] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (82.25,26.5) .. controls (82.25,23.88) and (84.38,21.75) .. (87,21.75) .. controls (89.62,21.75) and (91.75,23.88) .. (91.75,26.5) .. controls (91.75,29.12) and (89.62,31.25) .. (87,31.25) .. controls (84.38,31.25) and (82.25,29.12) .. (82.25,26.5) -- cycle ;
%Shape: Circle [id:dp5871502772154866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.25,26.25) .. controls (104.25,23.63) and (106.38,21.5) .. (109,21.5) .. controls (111.62,21.5) and (113.75,23.63) .. (113.75,26.25) .. controls (113.75,28.87) and (111.62,31) .. (109,31) .. controls (106.38,31) and (104.25,28.87) .. (104.25,26.25) -- cycle ;
%Shape: Circle [id:dp36866293048377563] 
\draw   (131.25,26.5) .. controls (131.25,23.88) and (133.38,21.75) .. (136,21.75) .. controls (138.62,21.75) and (140.75,23.88) .. (140.75,26.5) .. controls (140.75,29.12) and (138.62,31.25) .. (136,31.25) .. controls (133.38,31.25) and (131.25,29.12) .. (131.25,26.5) -- cycle ;
%Straight Lines [id:da280514068844095] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.5,3.13) -- (122.5,49.63) ;
%Straight Lines [id:da5773093152783084] 
\draw    (68,25.5) -- (87,26.5) ;
%Straight Lines [id:da7063659880391449] 
\draw    (86.75,26.25) -- (109,26.25) ;
%Curve Lines [id:da2926921164382794] 
\draw    (41,26.5) .. controls (69,6.5) and (86,10.5) .. (109,26.25) ;
%Straight Lines [id:da22669384078719612] 
\draw    (109,26.25) -- (136,26.5) ;
%Curve Lines [id:da6910949647697511] 
\draw    (14.25,25.75) .. controls (27,42.5) and (46,53.5) .. (68,25.5) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
2
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp7553015075951455] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da36748815069082696] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp5104599138231483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp8089722486448951] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp854706953969951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp5900582684423115] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp6114713928133801] 
\draw   (136.25,26.5) .. controls (136.25,23.88) and (138.38,21.75) .. (141,21.75) .. controls (143.62,21.75) and (145.75,23.88) .. (145.75,26.5) .. controls (145.75,29.12) and (143.62,31.25) .. (141,31.25) .. controls (138.38,31.25) and (136.25,29.12) .. (136.25,26.5) -- cycle ;
%Straight Lines [id:da15685011615321542] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da0836761751081736] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da2464567433840843] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da7633759868632071] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Curve Lines [id:da828225035448906] 
\draw    (85.5,26.25) .. controls (125.5,-3.75) and (119.75,7.75) .. (141,26.5) ;
%Curve Lines [id:da7437996459261265] 
\draw    (33.5,26.5) .. controls (61,44.5) and (76.5,56.25) .. (116.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp6125853103648358] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da7431368334021802] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp2133141851363709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp9734337858813384] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp8056908854788611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp7023788116570442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp5946136590618789] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da8996053700013569] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da41681350243815607] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da7190094240532241] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Curve Lines [id:da6931560504445995] 
\draw    (60.5,25.5) .. controls (88.5,5.5) and (78.5,10.5) .. (101.5,26.25) ;
%Straight Lines [id:da5044934192079831] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da6349360434685776] 
\draw    (33.25,26.5) .. controls (62,40.5) and (58,37.5) .. (79.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp6615924287283801] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da451413756090872] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp5537606883206851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp08179019891545924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp9383657467760798] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.75,26.5) .. controls (74.75,23.88) and (76.88,21.75) .. (79.5,21.75) .. controls (82.12,21.75) and (84.25,23.88) .. (84.25,26.5) .. controls (84.25,29.12) and (82.12,31.25) .. (79.5,31.25) .. controls (76.88,31.25) and (74.75,29.12) .. (74.75,26.5) -- cycle ;
%Shape: Circle [id:dp796255610475022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,26.25) .. controls (96.75,23.63) and (98.88,21.5) .. (101.5,21.5) .. controls (104.12,21.5) and (106.25,23.63) .. (106.25,26.25) .. controls (106.25,28.87) and (104.12,31) .. (101.5,31) .. controls (98.88,31) and (96.75,28.87) .. (96.75,26.25) -- cycle ;
%Shape: Circle [id:dp15573324085911677] 
\draw   (123.75,26.5) .. controls (123.75,23.88) and (125.88,21.75) .. (128.5,21.75) .. controls (131.12,21.75) and (133.25,23.88) .. (133.25,26.5) .. controls (133.25,29.12) and (131.12,31.25) .. (128.5,31.25) .. controls (125.88,31.25) and (123.75,29.12) .. (123.75,26.5) -- cycle ;
%Straight Lines [id:da6425836424048226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,3.13) -- (115,49.63) ;
%Straight Lines [id:da9434235630797885] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da7288378400578428] 
\draw    (79.25,26.25) -- (101.5,26.25) ;
%Straight Lines [id:da1311433811271192] 
\draw    (101.5,26.25) -- (128.5,26.5) ;
%Curve Lines [id:da548102389715017] 
\draw    (33.25,26.5) .. controls (59.5,36.5) and (53.5,43.5) .. (79.5,26.5) ;
%Straight Lines [id:da9870390079089233] 
\draw    (33.25,26.5) -- (60.5,25.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp8844296704692989] 
\draw   (9.5,25.75) .. controls (9.5,23.13) and (11.63,21) .. (14.25,21) .. controls (16.87,21) and (19,23.13) .. (19,25.75) .. controls (19,28.37) and (16.87,30.5) .. (14.25,30.5) .. controls (11.63,30.5) and (9.5,28.37) .. (9.5,25.75) -- cycle ;
%Straight Lines [id:da7581043157824332] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28,2) -- (28,13.5) -- (28,48.5) ;
%Shape: Circle [id:dp128199816061626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.25,26.5) .. controls (36.25,23.88) and (38.38,21.75) .. (41,21.75) .. controls (43.62,21.75) and (45.75,23.88) .. (45.75,26.5) .. controls (45.75,29.12) and (43.62,31.25) .. (41,31.25) .. controls (38.38,31.25) and (36.25,29.12) .. (36.25,26.5) -- cycle ;
%Shape: Circle [id:dp7090183902780616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,25.5) .. controls (63.5,23.01) and (65.51,21) .. (68,21) .. controls (70.49,21) and (72.5,23.01) .. (72.5,25.5) .. controls (72.5,27.99) and (70.49,30) .. (68,30) .. controls (65.51,30) and (63.5,27.99) .. (63.5,25.5) -- cycle ;
%Shape: Circle [id:dp41642630090278354] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (82.25,26.5) .. controls (82.25,23.88) and (84.38,21.75) .. (87,21.75) .. controls (89.62,21.75) and (91.75,23.88) .. (91.75,26.5) .. controls (91.75,29.12) and (89.62,31.25) .. (87,31.25) .. controls (84.38,31.25) and (82.25,29.12) .. (82.25,26.5) -- cycle ;
%Shape: Circle [id:dp22958933090354372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.25,26.25) .. controls (104.25,23.63) and (106.38,21.5) .. (109,21.5) .. controls (111.62,21.5) and (113.75,23.63) .. (113.75,26.25) .. controls (113.75,28.87) and (111.62,31) .. (109,31) .. controls (106.38,31) and (104.25,28.87) .. (104.25,26.25) -- cycle ;
%Shape: Circle [id:dp4405421170445316] 
\draw   (131.25,26.5) .. controls (131.25,23.88) and (133.38,21.75) .. (136,21.75) .. controls (138.62,21.75) and (140.75,23.88) .. (140.75,26.5) .. controls (140.75,29.12) and (138.62,31.25) .. (136,31.25) .. controls (133.38,31.25) and (131.25,29.12) .. (131.25,26.5) -- cycle ;
%Straight Lines [id:da5498931141426986] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.5,3.13) -- (122.5,49.63) ;
%Straight Lines [id:da7963718436038612] 
\draw    (68,25.5) -- (87,26.5) ;
%Straight Lines [id:da9534583925546316] 
\draw    (86.75,26.25) -- (109,26.25) ;
%Straight Lines [id:da641248060335939] 
\draw    (109,26.25) -- (136,26.5) ;
%Curve Lines [id:da5897830458145699] 
\draw    (14.25,25.75) .. controls (27,42.5) and (46,53.5) .. (68,25.5) ;
%Straight Lines [id:da14675904404209805] 
\draw    (41,26.5) -- (68,25.5) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
3
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp13186301530356648] 
\draw   (2,25.75) .. controls (2,23.13) and (4.13,21) .. (6.75,21) .. controls (9.37,21) and (11.5,23.13) .. (11.5,25.75) .. controls (11.5,28.37) and (9.37,30.5) .. (6.75,30.5) .. controls (4.13,30.5) and (2,28.37) .. (2,25.75) -- cycle ;
%Straight Lines [id:da7526448834530826] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,2) -- (20.5,13.5) -- (20.5,48.5) ;
%Shape: Circle [id:dp8793082239403349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp5944142013842844] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp8868904831954507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp2133875254083608] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp2551115252522773] 
\draw   (136.25,26.5) .. controls (136.25,23.88) and (138.38,21.75) .. (141,21.75) .. controls (143.62,21.75) and (145.75,23.88) .. (145.75,26.5) .. controls (145.75,29.12) and (143.62,31.25) .. (141,31.25) .. controls (138.38,31.25) and (136.25,29.12) .. (136.25,26.5) -- cycle ;
%Straight Lines [id:da6755209988926358] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da5144632375225251] 
\draw    (6.75,25.75) -- (33.5,26.5) ;
%Straight Lines [id:da718394827427828] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da27368491249814775] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Curve Lines [id:da4282525313774528] 
\draw    (33.5,26.5) .. controls (61,44.5) and (101,56.5) .. (141,26.5) ;
%Straight Lines [id:da029329558928923305] 
\draw    (86.5,26.5) -- (116.5,26.25) ;

\end{tikzpicture}
 &  &  &  \\
\hline 
 \begin{center}
4
\end{center}
 &  &  &  &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp8437670572264606] 
\draw   (9.5,25.75) .. controls (9.5,23.13) and (11.63,21) .. (14.25,21) .. controls (16.87,21) and (19,23.13) .. (19,25.75) .. controls (19,28.37) and (16.87,30.5) .. (14.25,30.5) .. controls (11.63,30.5) and (9.5,28.37) .. (9.5,25.75) -- cycle ;
%Straight Lines [id:da5509607284263465] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28,2) -- (28,13.5) -- (28,48.5) ;
%Shape: Circle [id:dp5034460825465885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.25,26.5) .. controls (36.25,23.88) and (38.38,21.75) .. (41,21.75) .. controls (43.62,21.75) and (45.75,23.88) .. (45.75,26.5) .. controls (45.75,29.12) and (43.62,31.25) .. (41,31.25) .. controls (38.38,31.25) and (36.25,29.12) .. (36.25,26.5) -- cycle ;
%Shape: Circle [id:dp7766957037376143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,25.5) .. controls (63.5,23.01) and (65.51,21) .. (68,21) .. controls (70.49,21) and (72.5,23.01) .. (72.5,25.5) .. controls (72.5,27.99) and (70.49,30) .. (68,30) .. controls (65.51,30) and (63.5,27.99) .. (63.5,25.5) -- cycle ;
%Shape: Circle [id:dp5794632222455269] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (82.25,26.5) .. controls (82.25,23.88) and (84.38,21.75) .. (87,21.75) .. controls (89.62,21.75) and (91.75,23.88) .. (91.75,26.5) .. controls (91.75,29.12) and (89.62,31.25) .. (87,31.25) .. controls (84.38,31.25) and (82.25,29.12) .. (82.25,26.5) -- cycle ;
%Shape: Circle [id:dp6567904924185557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.25,26.25) .. controls (104.25,23.63) and (106.38,21.5) .. (109,21.5) .. controls (111.62,21.5) and (113.75,23.63) .. (113.75,26.25) .. controls (113.75,28.87) and (111.62,31) .. (109,31) .. controls (106.38,31) and (104.25,28.87) .. (104.25,26.25) -- cycle ;
%Shape: Circle [id:dp5879638991028391] 
\draw   (131.25,26.5) .. controls (131.25,23.88) and (133.38,21.75) .. (136,21.75) .. controls (138.62,21.75) and (140.75,23.88) .. (140.75,26.5) .. controls (140.75,29.12) and (138.62,31.25) .. (136,31.25) .. controls (133.38,31.25) and (131.25,29.12) .. (131.25,26.5) -- cycle ;
%Straight Lines [id:da0020394614586056736] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.5,3.13) -- (122.5,49.63) ;
%Straight Lines [id:da4699675954450835] 
\draw    (68,25.5) -- (87,26.5) ;
%Straight Lines [id:da4834883227299247] 
\draw    (86.75,26.25) -- (109,26.25) ;
%Straight Lines [id:da4843071067910141] 
\draw    (109,26.25) -- (136,26.5) ;
%Curve Lines [id:da7666166743703504] 
\draw    (14.25,25.75) .. controls (27,42.5) and (82.83,54.7) .. (109,26.25) ;
%Straight Lines [id:da4745657177519227] 
\draw    (41,26.5) -- (68,25.5) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
5
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp22615516589119844] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da49775942582296784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp7681759010000146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp5743752907730757] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp6922888637428983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp40973452238512365] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp8911903193091733] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da11920792715227124] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da2673608953207025] 
\draw    (6.75,8.75) -- (33.5,26.5) ;
%Straight Lines [id:da84987396159852] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da7499096552397686] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Curve Lines [id:da4983402611547547] 
\draw    (8,40.5) .. controls (27,41.5) and (73,48.5) .. (86.5,26.5) ;
%Straight Lines [id:da6847635373334013] 
\draw    (86.5,26.5) -- (116.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp9214846729164354] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da5117566746175604] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp26192381042587787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp9787701641321465] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp7976676773658953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp3579857857106612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp12591430157162975] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da4997609874398312] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da7320850960140839] 
\draw    (6.75,8.75) -- (33.5,26.5) ;
%Straight Lines [id:da16889619065681294] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Curve Lines [id:da6740240141984108] 
\draw    (8,40.5) .. controls (27,41.5) and (103,48.25) .. (116.5,26.25) ;
%Straight Lines [id:da4264101882461482] 
\draw    (86.5,26.5) -- (116.5,26.25) ;
%Curve Lines [id:da2835950298398191] 
\draw    (60.5,25.5) .. controls (89,4.5) and (96,17.5) .. (116.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp2218188052787966] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da4465479848785203] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp5495474069447193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp8117373218732331] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp6657541883466516] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp21407071660676924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp35036108133958965] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da13500312620398414] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da6785894439215607] 
\draw    (6.75,8.75) -- (33.5,26.5) ;
%Curve Lines [id:da006106085449499643] 
\draw    (8,40.5) .. controls (27,41.5) and (103,48.25) .. (116.5,26.25) ;
%Straight Lines [id:da5796286129825519] 
\draw    (86.5,26.5) -- (116.5,26.25) ;
%Curve Lines [id:da4808863321845138] 
\draw    (33.5,26.5) .. controls (62,5.5) and (67,7.75) .. (86.5,26.5) ;
%Curve Lines [id:da5134621169634159] 
\draw    (60.5,25.5) .. controls (84,3.5) and (102,7.5) .. (116.5,26.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp04027143292671642] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da6279232458722956] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp18252414664513017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp7690368047218177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp9212406881568185] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp7021775975736664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp724052295694199] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da49719279530580307] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da5515836827245171] 
\draw    (6.75,8.75) -- (60.5,25.5) ;
%Straight Lines [id:da8605152583737892] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Curve Lines [id:da3478792945108631] 
\draw    (8,40.5) .. controls (27,41.5) and (103,48.25) .. (116.5,26.25) ;
%Straight Lines [id:da6901132119512892] 
\draw    (86.5,26.5) -- (116.5,26.25) ;
%Curve Lines [id:da33297535618561347] 
\draw    (33.5,26.5) .. controls (62,5.5) and (86,6.5) .. (116.5,26.25) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
6
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp9433208822036905] 
\draw   (2,8.75) .. controls (2,6.13) and (4.13,4) .. (6.75,4) .. controls (9.37,4) and (11.5,6.13) .. (11.5,8.75) .. controls (11.5,11.37) and (9.37,13.5) .. (6.75,13.5) .. controls (4.13,13.5) and (2,11.37) .. (2,8.75) -- cycle ;
%Straight Lines [id:da33690032252384294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.13,2.13) -- (24.13,13.63) -- (24.13,48.63) ;
%Shape: Circle [id:dp9966351205390132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.75,26.5) .. controls (28.75,23.88) and (30.88,21.75) .. (33.5,21.75) .. controls (36.12,21.75) and (38.25,23.88) .. (38.25,26.5) .. controls (38.25,29.12) and (36.12,31.25) .. (33.5,31.25) .. controls (30.88,31.25) and (28.75,29.12) .. (28.75,26.5) -- cycle ;
%Shape: Circle [id:dp12008222547866909] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56,25.5) .. controls (56,23.01) and (58.01,21) .. (60.5,21) .. controls (62.99,21) and (65,23.01) .. (65,25.5) .. controls (65,27.99) and (62.99,30) .. (60.5,30) .. controls (58.01,30) and (56,27.99) .. (56,25.5) -- cycle ;
%Shape: Circle [id:dp9947245266393676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.75,26.5) .. controls (81.75,23.88) and (83.88,21.75) .. (86.5,21.75) .. controls (89.12,21.75) and (91.25,23.88) .. (91.25,26.5) .. controls (91.25,29.12) and (89.12,31.25) .. (86.5,31.25) .. controls (83.88,31.25) and (81.75,29.12) .. (81.75,26.5) -- cycle ;
%Shape: Circle [id:dp9028649363784311] 
\draw   (111.75,26.25) .. controls (111.75,23.63) and (113.88,21.5) .. (116.5,21.5) .. controls (119.12,21.5) and (121.25,23.63) .. (121.25,26.25) .. controls (121.25,28.87) and (119.12,31) .. (116.5,31) .. controls (113.88,31) and (111.75,28.87) .. (111.75,26.25) -- cycle ;
%Shape: Circle [id:dp6318820380973145] 
\draw   (3.25,40.5) .. controls (3.25,37.88) and (5.38,35.75) .. (8,35.75) .. controls (10.62,35.75) and (12.75,37.88) .. (12.75,40.5) .. controls (12.75,43.12) and (10.62,45.25) .. (8,45.25) .. controls (5.38,45.25) and (3.25,43.12) .. (3.25,40.5) -- cycle ;
%Straight Lines [id:da6583812154906779] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,1.5) -- (130.5,48) ;
%Straight Lines [id:da7530722364353841] 
\draw    (6.75,8.75) -- (33.5,26.5) ;
%Straight Lines [id:da7961986826583505] 
\draw    (33.5,26.5) -- (60.5,25.5) ;
%Straight Lines [id:da2957578006539159] 
\draw    (60.5,25.5) -- (86.5,26.5) ;
%Straight Lines [id:da2593817422238258] 
\draw    (8,40.5) -- (33.5,26.5) ;
%Straight Lines [id:da9471089819664942] 
\draw    (86.5,26.5) -- (116.5,26.25) ;

\end{tikzpicture}
 &  &  &  \\
\hline 
 \begin{center}
7
\end{center}
 &  &  &  &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp11682554668693257] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da08954490780530455] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp9153290844245234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp9869862795243867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp028582700370141545] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp4019060866434989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp5132967097838026] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da6525787424965059] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da05759336558990236] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da09334275048614016] 
\draw    (101.5,27.25) -- (128.75,16.75) ;
%Straight Lines [id:da2393967081191717] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da34460621447280837] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Straight Lines [id:da4735261333557206] 
\draw    (45.5,26.5) -- (71.5,27.5) ;

\end{tikzpicture}
 \\
\hline 
 \begin{center}
8
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp636703003193009] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da1289378262079086] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp34117064842270617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp26662673898221945] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp09341907733513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp5097394966680191] 
\draw   (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp5745824605756218] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da5757780680717575] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da5285572443360713] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da5246394362320153] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Straight Lines [id:da901888001658131] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da5412814515834676] 
\draw    (18.5,27.5) .. controls (37,13.5) and (93,16.5) .. (128.75,16.75) ;
%Curve Lines [id:da8121422098992159] 
\draw    (18.5,27.5) .. controls (19,34.5) and (92,48.5) .. (129,37.5) ;

\end{tikzpicture}
 &  &  &  \\
\hline 
\begin{center}
9
\end{center}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp12019700614916862] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da5883508314677452] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp5576888353678402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp032857902442563924] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp5439519947065135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp13202925161382084] 
\draw   (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp7790453945691154] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da10489487483800275] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da07782075477284689] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da3057316874365372] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Curve Lines [id:da9092936168585248] 
\draw    (18.5,27.5) .. controls (50,9.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da058822472371899304] 
\draw    (71.5,27.5) .. controls (72,34.5) and (92,48.5) .. (129,37.5) ;
%Curve Lines [id:da7306155398262559] 
\draw    (18.5,27.5) .. controls (33,44.5) and (61,49.5) .. (101.5,27.25) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp7778683651308076] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da27995772520029294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp6425661020736633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp7891370252781007] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp30853320682930496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp29933116228562473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp7998723753709203] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da6655249792293059] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da8837283275343113] 
\draw    (18.5,27.5) -- (45.5,26.5) ;
%Straight Lines [id:da76753122178903] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Curve Lines [id:da5006782591454473] 
\draw    (18.5,27.5) .. controls (50,9.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da7845836340180004] 
\draw    (45.5,26.5) .. controls (46,33.5) and (77,51.5) .. (101.5,27.25) ;
%Curve Lines [id:da8047816189646615] 
\draw    (18.5,27.5) .. controls (35,40.5) and (47,50.5) .. (71.5,27.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp9475762002551034] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da8144845406766112] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp48707692262421176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp6344037122817361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp7937250239349807] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp1598979540703891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp12794646766254503] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da12981786256876604] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da5805971125821829] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da7744917217004388] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da14566665500265952] 
\draw    (18.5,27.5) .. controls (50,9.5) and (81,13.5) .. (128.75,16.75) ;
%Curve Lines [id:da8884433510211913] 
\draw    (18.5,27.5) .. controls (19,34.5) and (45,53.5) .. (71.5,27.5) ;
%Straight Lines [id:da9355851606115919] 
\draw    (18.5,27.5) -- (45.5,26.5) ;

\end{tikzpicture}
 &

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

%Shape: Circle [id:dp918138827248431] 
\draw   (124,16.75) .. controls (124,14.13) and (126.13,12) .. (128.75,12) .. controls (131.37,12) and (133.5,14.13) .. (133.5,16.75) .. controls (133.5,19.37) and (131.37,21.5) .. (128.75,21.5) .. controls (126.13,21.5) and (124,19.37) .. (124,16.75) -- cycle ;
%Straight Lines [id:da3981131041109869] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (8.13,2.13) -- (8.13,13.63) -- (8.13,48.63) ;
%Shape: Circle [id:dp9006964454708093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.75,27.5) .. controls (13.75,24.88) and (15.88,22.75) .. (18.5,22.75) .. controls (21.12,22.75) and (23.25,24.88) .. (23.25,27.5) .. controls (23.25,30.12) and (21.12,32.25) .. (18.5,32.25) .. controls (15.88,32.25) and (13.75,30.12) .. (13.75,27.5) -- cycle ;
%Shape: Circle [id:dp6392682943731003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,26.5) .. controls (41,24.01) and (43.01,22) .. (45.5,22) .. controls (47.99,22) and (50,24.01) .. (50,26.5) .. controls (50,28.99) and (47.99,31) .. (45.5,31) .. controls (43.01,31) and (41,28.99) .. (41,26.5) -- cycle ;
%Shape: Circle [id:dp8341198641498906] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.75,27.5) .. controls (66.75,24.88) and (68.88,22.75) .. (71.5,22.75) .. controls (74.12,22.75) and (76.25,24.88) .. (76.25,27.5) .. controls (76.25,30.12) and (74.12,32.25) .. (71.5,32.25) .. controls (68.88,32.25) and (66.75,30.12) .. (66.75,27.5) -- cycle ;
%Shape: Circle [id:dp7630920063060327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.75,27.25) .. controls (96.75,24.63) and (98.88,22.5) .. (101.5,22.5) .. controls (104.12,22.5) and (106.25,24.63) .. (106.25,27.25) .. controls (106.25,29.87) and (104.12,32) .. (101.5,32) .. controls (98.88,32) and (96.75,29.87) .. (96.75,27.25) -- cycle ;
%Shape: Circle [id:dp021530279573363398] 
\draw   (124.25,37.5) .. controls (124.25,34.88) and (126.38,32.75) .. (129,32.75) .. controls (131.62,32.75) and (133.75,34.88) .. (133.75,37.5) .. controls (133.75,40.12) and (131.62,42.25) .. (129,42.25) .. controls (126.38,42.25) and (124.25,40.12) .. (124.25,37.5) -- cycle ;
%Straight Lines [id:da9632503019184657] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.5,2.5) -- (115.5,49) ;
%Straight Lines [id:da6670072497001147] 
\draw    (101.5,27.25) -- (129,37.5) ;
%Straight Lines [id:da23213498630947593] 
\draw    (45.5,26.5) -- (71.5,27.5) ;
%Straight Lines [id:da9696416154473044] 
\draw    (71.5,27.5) -- (101.5,27.25) ;
%Curve Lines [id:da7742276216830923] 
\draw    (45.5,26.5) .. controls (77,8.5) and (81,13.5) .. (128.75,16.75) ;
%Straight Lines [id:da14180220396633447] 
\draw    (18.5,27.5) -- (45.5,26.5) ;

\end{tikzpicture}
 \\
 \hline
\end{tabular}

==> (inline-2) <==
\begin{tikzpicture}[x=0.70pt,y=0.70pt,yscale=-0.70,xscale=0.70]
%uncomment if require: \path (0,701); %set diagram left start at 0, and has height of 701

%Shape: Circle [id:dp1820230405965244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93,60.5) .. controls (93,56.36) and (96.36,53) .. (100.5,53) .. controls (104.64,53) and (108,56.36) .. (108,60.5) .. controls (108,64.64) and (104.64,68) .. (100.5,68) .. controls (96.36,68) and (93,64.64) .. (93,60.5) -- cycle ;
%Shape: Circle [id:dp2555007708789623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173,60.5) .. controls (173,56.36) and (176.36,53) .. (180.5,53) .. controls (184.64,53) and (188,56.36) .. (188,60.5) .. controls (188,64.64) and (184.64,68) .. (180.5,68) .. controls (176.36,68) and (173,64.64) .. (173,60.5) -- cycle ;
%Shape: Circle [id:dp3983997752235797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253,60.5) .. controls (253,56.36) and (256.36,53) .. (260.5,53) .. controls (264.64,53) and (268,56.36) .. (268,60.5) .. controls (268,64.64) and (264.64,68) .. (260.5,68) .. controls (256.36,68) and (253,64.64) .. (253,60.5) -- cycle ;
%Shape: Circle [id:dp9012314906450544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334,60.5) .. controls (334,56.36) and (337.36,53) .. (341.5,53) .. controls (345.64,53) and (349,56.36) .. (349,60.5) .. controls (349,64.64) and (345.64,68) .. (341.5,68) .. controls (337.36,68) and (334,64.64) .. (334,60.5) -- cycle ;
%Straight Lines [id:da878909015305672] 
\draw    (23,61) -- (93,60.5) ;
%Straight Lines [id:da6802407776200778] 
\draw    (349,60.5) -- (419,60) ;
%Straight Lines [id:da14193339016510031] 
\draw    (108,60.5) -- (141,60) ;
%Straight Lines [id:da8152615531027991] 
\draw    (301,61) -- (334,60.5) ;
%Straight Lines [id:da774656064238452] 
\draw [line width=4.5]    (141,60) -- (173,60.5) ;
%Straight Lines [id:da3371313219217946] 
\draw [line width=4.5]    (268,60.5) -- (301,61) ;
%Curve Lines [id:da7217570365705344] 
\draw [line width=4.5]    (188,60.5) .. controls (191,102) and (353,102) .. (421,100) ;
%Curve Lines [id:da763941483213099] 
\draw    (108,60.5) .. controls (122,31) and (139,24) .. (180,24) ;
%Curve Lines [id:da14646572941908742] 
\draw [line width=4.5]    (180,24) .. controls (219,23) and (245,34) .. (253,60.5) ;
%Shape: Circle [id:dp2756906421085388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (614,61.5) .. controls (614,57.36) and (617.36,54) .. (621.5,54) .. controls (625.64,54) and (629,57.36) .. (629,61.5) .. controls (629,65.64) and (625.64,69) .. (621.5,69) .. controls (617.36,69) and (614,65.64) .. (614,61.5) -- cycle ;
%Shape: Circle [id:dp6073023473195864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (694,61.5) .. controls (694,57.36) and (697.36,54) .. (701.5,54) .. controls (705.64,54) and (709,57.36) .. (709,61.5) .. controls (709,65.64) and (705.64,69) .. (701.5,69) .. controls (697.36,69) and (694,65.64) .. (694,61.5) -- cycle ;
%Shape: Circle [id:dp5887642257488154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (774,61.5) .. controls (774,57.36) and (777.36,54) .. (781.5,54) .. controls (785.64,54) and (789,57.36) .. (789,61.5) .. controls (789,65.64) and (785.64,69) .. (781.5,69) .. controls (777.36,69) and (774,65.64) .. (774,61.5) -- cycle ;
%Shape: Circle [id:dp022187356108580802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (855,61.5) .. controls (855,57.36) and (858.36,54) .. (862.5,54) .. controls (866.64,54) and (870,57.36) .. (870,61.5) .. controls (870,65.64) and (866.64,69) .. (862.5,69) .. controls (858.36,69) and (855,65.64) .. (855,61.5) -- cycle ;
%Straight Lines [id:da11428887319392844] 
\draw    (544,62) -- (614,61.5) ;
%Straight Lines [id:da9361137111140079] 
\draw    (870,61.5) -- (940,61) ;
%Straight Lines [id:da49823374181035707] 
\draw    (629,61.5) -- (662,61) ;
%Straight Lines [id:da4862311955783192] 
\draw [line width=4.5]    (662,61) -- (694,61.5) ;
%Curve Lines [id:da3825814765521919] 
\draw [line width=4.5]    (709,61.5) .. controls (725,83) and (746,101) .. (781,101) ;
%Curve Lines [id:da11861973012875304] 
\draw    (629,61.5) .. controls (643,32) and (660,25) .. (701,25) ;
%Curve Lines [id:da45300233939412526] 
\draw [line width=4.5]    (701,25) .. controls (740,24) and (766,35) .. (774,61.5) ;
%Curve Lines [id:da1558768208517417] 
\draw    (781,101) .. controls (821,102) and (841,83) .. (855,61.5) ;
%Curve Lines [id:da41565343067199245] 
\draw [line width=4.5]    (789,61.5) .. controls (812,28) and (882,19) .. (942,21) ;
%Shape: Circle [id:dp872352113341419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92,200.5) .. controls (92,196.36) and (95.36,193) .. (99.5,193) .. controls (103.64,193) and (107,196.36) .. (107,200.5) .. controls (107,204.64) and (103.64,208) .. (99.5,208) .. controls (95.36,208) and (92,204.64) .. (92,200.5) -- cycle ;
%Shape: Circle [id:dp776903192062864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172,200.5) .. controls (172,196.36) and (175.36,193) .. (179.5,193) .. controls (183.64,193) and (187,196.36) .. (187,200.5) .. controls (187,204.64) and (183.64,208) .. (179.5,208) .. controls (175.36,208) and (172,204.64) .. (172,200.5) -- cycle ;
%Shape: Circle [id:dp9631884019524384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,200.5) .. controls (252,196.36) and (255.36,193) .. (259.5,193) .. controls (263.64,193) and (267,196.36) .. (267,200.5) .. controls (267,204.64) and (263.64,208) .. (259.5,208) .. controls (255.36,208) and (252,204.64) .. (252,200.5) -- cycle ;
%Shape: Circle [id:dp5946728774811172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,200.5) .. controls (333,196.36) and (336.36,193) .. (340.5,193) .. controls (344.64,193) and (348,196.36) .. (348,200.5) .. controls (348,204.64) and (344.64,208) .. (340.5,208) .. controls (336.36,208) and (333,204.64) .. (333,200.5) -- cycle ;
%Straight Lines [id:da9616417402901959] 
\draw    (22,201) -- (92,200.5) ;
%Straight Lines [id:da3930598546539361] 
\draw [line width=4.5]    (348,200.5) -- (418,200) ;
%Straight Lines [id:da9930767326363447] 
\draw    (107,200.5) -- (140,200) ;
%Straight Lines [id:da5010195440980437] 
\draw [line width=4.5]    (140,200) -- (172,200.5) ;
%Straight Lines [id:da762931191919781] 
\draw [line width=4.5]    (187,200.5) -- (220,201) ;
%Curve Lines [id:da14035539370491568] 
\draw [line width=4.5]    (333,200.5) .. controls (310,235) and (273,240) .. (227,239) ;
%Curve Lines [id:da45105094641851085] 
\draw    (107,200.5) .. controls (122,244) and (174,239) .. (227,239) ;
%Straight Lines [id:da6331222458595678] 
\draw    (220,201) -- (253,200.5) ;
%Curve Lines [id:da5889519016873689] 
\draw    (267,200.5) .. controls (278,157) and (358,160) .. (417,161) ;
%Shape: Circle [id:dp3796243457664724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613,199.5) .. controls (613,195.36) and (616.36,192) .. (620.5,192) .. controls (624.64,192) and (628,195.36) .. (628,199.5) .. controls (628,203.64) and (624.64,207) .. (620.5,207) .. controls (616.36,207) and (613,203.64) .. (613,199.5) -- cycle ;
%Shape: Circle [id:dp08701636482235009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (693,199.5) .. controls (693,195.36) and (696.36,192) .. (700.5,192) .. controls (704.64,192) and (708,195.36) .. (708,199.5) .. controls (708,203.64) and (704.64,207) .. (700.5,207) .. controls (696.36,207) and (693,203.64) .. (693,199.5) -- cycle ;
%Shape: Circle [id:dp4186850917893882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (773,199.5) .. controls (773,195.36) and (776.36,192) .. (780.5,192) .. controls (784.64,192) and (788,195.36) .. (788,199.5) .. controls (788,203.64) and (784.64,207) .. (780.5,207) .. controls (776.36,207) and (773,203.64) .. (773,199.5) -- cycle ;
%Shape: Circle [id:dp8321015427007098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (854,199.5) .. controls (854,195.36) and (857.36,192) .. (861.5,192) .. controls (865.64,192) and (869,195.36) .. (869,199.5) .. controls (869,203.64) and (865.64,207) .. (861.5,207) .. controls (857.36,207) and (854,203.64) .. (854,199.5) -- cycle ;
%Straight Lines [id:da8586487052858764] 
\draw    (543,200) -- (613,199.5) ;
%Straight Lines [id:da4805749011321593] 
\draw [line width=4.5]    (869,199.5) -- (939,199) ;
%Straight Lines [id:da17744583530990565] 
\draw    (628,199.5) -- (661,199) ;
%Straight Lines [id:da23528306666465038] 
\draw [line width=4.5]    (661,199) -- (693,199.5) ;
%Straight Lines [id:da3168893159767514] 
\draw [line width=4.5]    (708,199.5) -- (741,200) ;
%Straight Lines [id:da9340636491940599] 
\draw    (741,200) -- (774,199.5) ;
%Curve Lines [id:da9988564294674727] 
\draw    (788,199.5) .. controls (799,156) and (879,159) .. (938,160) ;
%Straight Lines [id:da5031233039247612] 
\draw    (788,199.5) -- (821,199) ;
%Straight Lines [id:da9405916173948815] 
\draw [line width=4.5]    (821,199) -- (854,199.5) ;
%Shape: Circle [id:dp1696050069757058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92,321.5) .. controls (92,317.36) and (95.36,314) .. (99.5,314) .. controls (103.64,314) and (107,317.36) .. (107,321.5) .. controls (107,325.64) and (103.64,329) .. (99.5,329) .. controls (95.36,329) and (92,325.64) .. (92,321.5) -- cycle ;
%Shape: Circle [id:dp7752938290112162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172,321.5) .. controls (172,317.36) and (175.36,314) .. (179.5,314) .. controls (183.64,314) and (187,317.36) .. (187,321.5) .. controls (187,325.64) and (183.64,329) .. (179.5,329) .. controls (175.36,329) and (172,325.64) .. (172,321.5) -- cycle ;
%Shape: Circle [id:dp556469367537173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,321.5) .. controls (252,317.36) and (255.36,314) .. (259.5,314) .. controls (263.64,314) and (267,317.36) .. (267,321.5) .. controls (267,325.64) and (263.64,329) .. (259.5,329) .. controls (255.36,329) and (252,325.64) .. (252,321.5) -- cycle ;
%Shape: Circle [id:dp16129188299082498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,321.5) .. controls (333,317.36) and (336.36,314) .. (340.5,314) .. controls (344.64,314) and (348,317.36) .. (348,321.5) .. controls (348,325.64) and (344.64,329) .. (340.5,329) .. controls (336.36,329) and (333,325.64) .. (333,321.5) -- cycle ;
%Straight Lines [id:da2914899502100943] 
\draw    (22,322) -- (92,321.5) ;
%Straight Lines [id:da2767768078766768] 
\draw    (348,321.5) -- (418,321) ;
%Straight Lines [id:da4099009505781581] 
\draw    (107,321.5) -- (140,321) ;
%Straight Lines [id:da209882510621069] 
\draw    (300,322) -- (333,321.5) ;
%Straight Lines [id:da886324137310262] 
\draw [line width=4.5]    (140,321) -- (172,321.5) ;
%Straight Lines [id:da09268793505715223] 
\draw [line width=4.5]    (267,321.5) -- (300,322) ;
%Curve Lines [id:da06368647751876899] 
\draw [line width=4.5]    (187,321.5) .. controls (190,363) and (352,363) .. (420,361) ;
%Curve Lines [id:da14275731308607886] 
\draw    (107,321.5) .. controls (121,292) and (138,285) .. (179,285) ;
%Curve Lines [id:da7983560527926136] 
\draw [line width=4.5]    (179,285) .. controls (218,284) and (244,295) .. (252,321.5) ;
%Shape: Circle [id:dp14151642323246283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613,322.5) .. controls (613,318.36) and (616.36,315) .. (620.5,315) .. controls (624.64,315) and (628,318.36) .. (628,322.5) .. controls (628,326.64) and (624.64,330) .. (620.5,330) .. controls (616.36,330) and (613,326.64) .. (613,322.5) -- cycle ;
%Shape: Circle [id:dp7701269600003832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (693,322.5) .. controls (693,318.36) and (696.36,315) .. (700.5,315) .. controls (704.64,315) and (708,318.36) .. (708,322.5) .. controls (708,326.64) and (704.64,330) .. (700.5,330) .. controls (696.36,330) and (693,326.64) .. (693,322.5) -- cycle ;
%Shape: Circle [id:dp33792277780419555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (773,322.5) .. controls (773,318.36) and (776.36,315) .. (780.5,315) .. controls (784.64,315) and (788,318.36) .. (788,322.5) .. controls (788,326.64) and (784.64,330) .. (780.5,330) .. controls (776.36,330) and (773,326.64) .. (773,322.5) -- cycle ;
%Shape: Circle [id:dp031062552863544424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (854,322.5) .. controls (854,318.36) and (857.36,315) .. (861.5,315) .. controls (865.64,315) and (869,318.36) .. (869,322.5) .. controls (869,326.64) and (865.64,330) .. (861.5,330) .. controls (857.36,330) and (854,326.64) .. (854,322.5) -- cycle ;
%Straight Lines [id:da4292969985834568] 
\draw    (543,323) -- (613,322.5) ;
%Straight Lines [id:da3853333036838529] 
\draw    (869,322.5) -- (939,322) ;
%Straight Lines [id:da8940274620501897] 
\draw    (628,322.5) -- (661,322) ;
%Straight Lines [id:da1434114737441058] 
\draw [line width=4.5]    (661,322) -- (693,322.5) ;
%Curve Lines [id:da4478196738278497] 
\draw [line width=4.5]    (708,322.5) .. controls (724,344) and (745,362) .. (780,362) ;
%Curve Lines [id:da6516860652593325] 
\draw    (628,322.5) .. controls (642,293) and (659,286) .. (700,286) ;
%Curve Lines [id:da9671313929814915] 
\draw [line width=4.5]    (700,286) .. controls (739,285) and (765,296) .. (773,322.5) ;
%Curve Lines [id:da4296399637783228] 
\draw    (780,362) .. controls (820,363) and (840,344) .. (854,322.5) ;
%Curve Lines [id:da8145363679727177] 
\draw [line width=4.5]    (788,322.5) .. controls (811,289) and (881,280) .. (941,282) ;
%Shape: Circle [id:dp16296834720108178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91,461.5) .. controls (91,457.36) and (94.36,454) .. (98.5,454) .. controls (102.64,454) and (106,457.36) .. (106,461.5) .. controls (106,465.64) and (102.64,469) .. (98.5,469) .. controls (94.36,469) and (91,465.64) .. (91,461.5) -- cycle ;
%Shape: Circle [id:dp6635086913137764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171,461.5) .. controls (171,457.36) and (174.36,454) .. (178.5,454) .. controls (182.64,454) and (186,457.36) .. (186,461.5) .. controls (186,465.64) and (182.64,469) .. (178.5,469) .. controls (174.36,469) and (171,465.64) .. (171,461.5) -- cycle ;
%Shape: Circle [id:dp11394269637985599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,461.5) .. controls (251,457.36) and (254.36,454) .. (258.5,454) .. controls (262.64,454) and (266,457.36) .. (266,461.5) .. controls (266,465.64) and (262.64,469) .. (258.5,469) .. controls (254.36,469) and (251,465.64) .. (251,461.5) -- cycle ;
%Shape: Circle [id:dp7999337279338979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,461.5) .. controls (332,457.36) and (335.36,454) .. (339.5,454) .. controls (343.64,454) and (347,457.36) .. (347,461.5) .. controls (347,465.64) and (343.64,469) .. (339.5,469) .. controls (335.36,469) and (332,465.64) .. (332,461.5) -- cycle ;
%Straight Lines [id:da7905757555279908] 
\draw    (21,462) -- (91,461.5) ;
%Straight Lines [id:da03453040797768192] 
\draw [line width=4.5]    (347,461.5) -- (417,461) ;
%Straight Lines [id:da600673479697532] 
\draw    (106,461.5) -- (139,461) ;
%Straight Lines [id:da8512242180201822] 
\draw [line width=4.5]    (139,461) -- (171,461.5) ;
%Straight Lines [id:da2933789543870522] 
\draw [line width=4.5]    (186,461.5) -- (219,462) ;
%Curve Lines [id:da606684570078542] 
\draw [line width=4.5]    (332,461.5) .. controls (309,496) and (272,501) .. (226,500) ;
%Curve Lines [id:da907049682168324] 
\draw    (106,461.5) .. controls (121,505) and (173,500) .. (226,500) ;
%Straight Lines [id:da2985624368692015] 
\draw    (219,462) -- (252,461.5) ;
%Curve Lines [id:da24484772745378092] 
\draw    (266,461.5) .. controls (277,418) and (357,421) .. (416,422) ;
%Shape: Circle [id:dp8695054856781431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612,460.5) .. controls (612,456.36) and (615.36,453) .. (619.5,453) .. controls (623.64,453) and (627,456.36) .. (627,460.5) .. controls (627,464.64) and (623.64,468) .. (619.5,468) .. controls (615.36,468) and (612,464.64) .. (612,460.5) -- cycle ;
%Shape: Circle [id:dp6676526418059923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (692,460.5) .. controls (692,456.36) and (695.36,453) .. (699.5,453) .. controls (703.64,453) and (707,456.36) .. (707,460.5) .. controls (707,464.64) and (703.64,468) .. (699.5,468) .. controls (695.36,468) and (692,464.64) .. (692,460.5) -- cycle ;
%Shape: Circle [id:dp9759456578959256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (772,460.5) .. controls (772,456.36) and (775.36,453) .. (779.5,453) .. controls (783.64,453) and (787,456.36) .. (787,460.5) .. controls (787,464.64) and (783.64,468) .. (779.5,468) .. controls (775.36,468) and (772,464.64) .. (772,460.5) -- cycle ;
%Shape: Circle [id:dp6349872284089869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (853,460.5) .. controls (853,456.36) and (856.36,453) .. (860.5,453) .. controls (864.64,453) and (868,456.36) .. (868,460.5) .. controls (868,464.64) and (864.64,468) .. (860.5,468) .. controls (856.36,468) and (853,464.64) .. (853,460.5) -- cycle ;
%Straight Lines [id:da7399527906467305] 
\draw    (542,461) -- (612,460.5) ;
%Straight Lines [id:da8748061359225008] 
\draw [line width=4.5]    (868,460.5) -- (938,460) ;
%Straight Lines [id:da7246732539986063] 
\draw    (627,460.5) -- (660,460) ;
%Straight Lines [id:da05680554033752072] 
\draw [line width=4.5]    (660,460) -- (692,460.5) ;
%Straight Lines [id:da9601800752587223] 
\draw [line width=4.5]    (707,460.5) -- (740,461) ;
%Straight Lines [id:da45007568993019365] 
\draw    (740,461) -- (773,460.5) ;
%Curve Lines [id:da39676951029941565] 
\draw    (787,460.5) .. controls (798,417) and (878,420) .. (937,421) ;
%Straight Lines [id:da5718670509803343] 
\draw    (787,460.5) -- (820,460) ;
%Straight Lines [id:da7117266961223376] 
\draw [line width=4.5]    (820,460) -- (853,460.5) ;

% Text Node
\draw (54,38.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (140,68.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (304,75.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (167,5.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (293,40.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (376,40.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (575,39.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (682,6.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (836,7.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (659,69.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (783,104.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (897,41.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (53,178.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (211,218.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (375,210.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (142,177.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (215,178.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (359,137.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (574,177.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (816,205.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (896,209.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (663,176.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (736,177.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (880,136.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (448,116.4) node [anchor=north west][inner sep=0.75pt]    {$r-l_{1} =( 3,2)$};
% Text Node
\draw (53,299.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (139,329.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (303,336.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (166,266.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (292,301.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (375,301.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (574,300.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (681,267.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (835,268.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (658,330.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (782,365.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (896,302.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (52,439.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (210,479.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (374,471.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (141,438.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (214,439.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (358,398.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (573,438.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (815,466.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (895,470.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (662,437.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (735,438.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (879,397.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (447,377.4) node [anchor=north west][inner sep=0.75pt]    {$r-l_{2} =( 2,3)$};

\end{tikzpicture}
